Impossibility of Distribution-Free Predictive Inference for Individual Treatment Effects

Uncertainty quantification for individual treatment effects (ITEs) is a daunting challenge in causal inference. Motivated by recent advances in conformal prediction, several works aim to construct distribution-free prediction sets for ITEs with desired coverage under standard assumptions such as strong ignorability and overlap. In this paper, we show that such goals are fundamentally unattainable. Specifically, we establish finite-sample and asymptotic impossibility results demonstrating that any distribution-free prediction set achieving desired coverage for ITEs must be trivial, in the sense that it has infinite expected length. This infinite-expected-length conclusion requires no regularity assumption on the covariates and holds even in their absence. Our analysis builds on ideas from the hardness of conditional independence testing and exploits the missing-data nature of causal inference. These results provide a new perspective on existing methods, clarifying that their apparent success necessarily relies on additional structural assumptions beyond standard causal assumptions.

==> (inline-0) <==
\begin{tabular}{llcccccc}
\toprule
rho & Target & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
-1 & 0.50 & 0.078 $\mid$ 2.17 & 0.191 $\mid$ 5.33 & 0.185 $\mid$ 5.18 & 0.093 $\mid$ 2.59 & 0.102 $\mid$ 2.85 & 0.100 $\mid$ 2.81 \\
 & 0.60 & 0.089 $\mid$ 2.48 & 0.219 $\mid$ 6.13 & 0.211 $\mid$ 5.91 & 0.118 $\mid$ 3.29 & 0.126 $\mid$ 3.55 & 0.126 $\mid$ 3.55 \\
 & 0.70 & 0.111 $\mid$ 3.06 & 0.258 $\mid$ 7.29 & 0.246 $\mid$ 6.94 & 0.148 $\mid$ 4.14 & 0.156 $\mid$ 4.37 & 0.166 $\mid$ 4.69 \\
 & 0.80 & 0.143 $\mid$ 4.00 & 0.334 $\mid$ 9.53 & 0.300 $\mid$ 8.51 & 0.195 $\mid$ 5.47 & 0.197 $\mid$ 5.56 & 0.238 $\mid$ 6.79 \\
 & 0.90 & 0.232 $\mid$ 6.57 & 0.799 $\mid$ 29.45 & 0.570 $\mid$ 18.74 & 0.291 $\mid$ 8.31 & 0.281 $\mid$ 8.01 & 0.430 $\mid$ 12.98 \\
\midrule
-0.5 & 0.50 & 0.082 $\mid$ 2.17 & 0.197 $\mid$ 5.25 & 0.198 $\mid$ 5.27 & 0.097 $\mid$ 2.58 & 0.108 $\mid$ 2.88 & 0.103 $\mid$ 2.77 \\
 & 0.60 & 0.100 $\mid$ 2.64 & 0.230 $\mid$ 6.18 & 0.221 $\mid$ 5.92 & 0.124 $\mid$ 3.29 & 0.134 $\mid$ 3.58 & 0.135 $\mid$ 3.61 \\
 & 0.70 & 0.117 $\mid$ 3.10 & 0.265 $\mid$ 7.16 & 0.251 $\mid$ 6.77 & 0.157 $\mid$ 4.21 & 0.166 $\mid$ 4.45 & 0.181 $\mid$ 4.90 \\
 & 0.80 & 0.149 $\mid$ 3.97 & 0.356 $\mid$ 9.79 & 0.307 $\mid$ 8.37 & 0.205 $\mid$ 5.51 & 0.209 $\mid$ 5.63 & 0.267 $\mid$ 7.36 \\
 & 0.90 & 0.225 $\mid$ 6.08 & 0.801 $\mid$ 28.91 & 0.572 $\mid$ 18.02 & 0.301 $\mid$ 8.26 & 0.300 $\mid$ 8.21 & 0.462 $\mid$ 13.64 \\
\midrule
0 & 0.50 & 0.084 $\mid$ 2.13 & 0.206 $\mid$ 5.24 & 0.203 $\mid$ 5.18 & 0.102 $\mid$ 2.59 & 0.111 $\mid$ 2.83 & 0.111 $\mid$ 2.86 \\
 & 0.60 & 0.101 $\mid$ 2.55 & 0.239 $\mid$ 6.14 & 0.227 $\mid$ 5.79 & 0.129 $\mid$ 3.29 & 0.139 $\mid$ 3.55 & 0.140 $\mid$ 3.60 \\
 & 0.70 & 0.120 $\mid$ 3.06 & 0.286 $\mid$ 7.38 & 0.261 $\mid$ 6.72 & 0.161 $\mid$ 4.10 & 0.174 $\mid$ 4.45 & 0.186 $\mid$ 4.84 \\
 & 0.80 & 0.155 $\mid$ 3.95 & 0.359 $\mid$ 9.41 & 0.328 $\mid$ 8.55 & 0.212 $\mid$ 5.47 & 0.216 $\mid$ 5.53 & 0.276 $\mid$ 7.31 \\
 & 0.90 & 0.238 $\mid$ 6.15 & 0.890 $\mid$ 37.15 & 0.556 $\mid$ 16.55 & 0.316 $\mid$ 8.29 & 0.304 $\mid$ 7.95 & 0.491 $\mid$ 13.94 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.873 $\mid$ 4.76 & 0.998 $\mid$ 9.83 & 0.996 $\mid$ 9.31 & 0.919 $\mid$ 5.52 & 0.943 $\mid$ 6.27 & 0.892 $\mid$ 5.17 \\
 & Heterosc. + Ind. & 0.897 $\mid$ 5.13 & 0.994 $\mid$ 14.30 & 0.993 $\mid$ 9.30 & 0.921 $\mid$ 5.36 & 0.939 $\mid$ 6.52 & 0.886 $\mid$ 6.45 \\
 & Homosc. + Corr. & 0.874 $\mid$ 4.51 & 0.997 $\mid$ 9.04 & 0.995 $\mid$ 8.71 & 0.909 $\mid$ 5.13 & 0.950 $\mid$ 6.83 & 0.895 $\mid$ 5.22 \\
 & Heterosc. + Corr. & 0.896 $\mid$ 4.78 & 0.992 $\mid$ 12.38 & 0.995 $\mid$ 9.46 & 0.908 $\mid$ 4.82 & 0.944 $\mid$ 7.22 & 0.899 $\mid$ 6.97 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.918 $\mid$ 6.56 & 0.993 $\mid$ 10.02 & 0.995 $\mid$ 10.16 & 0.836 $\mid$ 4.52 & 0.789 $\mid$ 4.57 & 0.864 $\mid$ 5.36 \\
 & Heterosc. + Ind. & 0.908 $\mid$ 8.14 & 0.988 $\mid$ 14.14 & 0.994 $\mid$ 11.64 & 0.846 $\mid$ 4.50 & 0.806 $\mid$ 4.89 & 0.872 $\mid$ 7.04 \\
 & Homosc. + Corr. & 0.901 $\mid$ 6.18 & 0.996 $\mid$ 10.36 & 0.996 $\mid$ 9.57 & 0.829 $\mid$ 4.22 & 0.808 $\mid$ 5.42 & 0.862 $\mid$ 5.15 \\
 & Heterosc. + Corr. & 0.906 $\mid$ 7.34 & 0.986 $\mid$ 13.28 & 0.993 $\mid$ 10.14 & 0.830 $\mid$ 4.05 & 0.816 $\mid$ 5.78 & 0.870 $\mid$ 7.26 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.872 $\mid$ 4.99 & 0.997 $\mid$ 9.79 & 0.994 $\mid$ 9.14 & 0.913 $\mid$ 5.44 & 0.938 $\mid$ 6.48 & 0.894 $\mid$ 5.24 \\
 & Heterosc. + Ind. & 0.887 $\mid$ 5.35 & 0.993 $\mid$ 14.12 & 0.994 $\mid$ 10.02 & 0.918 $\mid$ 5.29 & 0.935 $\mid$ 6.97 & 0.891 $\mid$ 6.75 \\
 & Homosc. + Corr. & 0.870 $\mid$ 4.54 & 0.998 $\mid$ 9.56 & 0.996 $\mid$ 8.87 & 0.903 $\mid$ 5.05 & 0.941 $\mid$ 7.38 & 0.884 $\mid$ 5.10 \\
 & Heterosc. + Corr. & 0.881 $\mid$ 4.65 & 0.992 $\mid$ 12.62 & 0.993 $\mid$ 8.98 & 0.904 $\mid$ 4.83 & 0.937 $\mid$ 7.97 & 0.890 $\mid$ 6.86 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.872 $\mid$ 4.70 & 0.998 $\mid$ 9.67 & 0.995 $\mid$ 9.01 & 0.921 $\mid$ 5.51 & 0.944 $\mid$ 6.23 & 0.888 $\mid$ 5.08 \\
 & Heterosc. + Ind. & 0.885 $\mid$ 4.86 & 0.991 $\mid$ 12.25 & 0.992 $\mid$ 9.08 & 0.919 $\mid$ 5.26 & 0.939 $\mid$ 6.40 & 0.881 $\mid$ 6.06 \\
 & Homosc. + Corr. & 0.863 $\mid$ 4.38 & 0.998 $\mid$ 9.18 & 0.996 $\mid$ 8.65 & 0.918 $\mid$ 5.24 & 0.955 $\mid$ 6.95 & 0.903 $\mid$ 5.27 \\
 & Heterosc. + Corr. & 0.880 $\mid$ 4.25 & 0.993 $\mid$ 11.92 & 0.993 $\mid$ 8.58 & 0.920 $\mid$ 4.90 & 0.948 $\mid$ 7.30 & 0.888 $\mid$ 6.57 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.863 $\mid$ 4.46 & 0.998 $\mid$ 9.35 & 0.996 $\mid$ 9.13 & 0.911 $\mid$ 5.37 & 0.926 $\mid$ 5.83 & 0.887 $\mid$ 5.09 \\
 & Heterosc. + Ind. & 0.895 $\mid$ 4.72 & 0.991 $\mid$ 12.71 & 0.992 $\mid$ 9.13 & 0.914 $\mid$ 5.21 & 0.933 $\mid$ 5.89 & 0.875 $\mid$ 6.15 \\
 & Homosc. + Corr. & 0.829 $\mid$ 4.02 & 0.997 $\mid$ 9.26 & 0.995 $\mid$ 8.65 & 0.912 $\mid$ 5.20 & 0.932 $\mid$ 6.15 & 0.889 $\mid$ 5.16 \\
 & Heterosc. + Corr. & 0.871 $\mid$ 4.21 & 0.993 $\mid$ 12.53 & 0.993 $\mid$ 8.49 & 0.917 $\mid$ 4.96 & 0.939 $\mid$ 6.48 & 0.884 $\mid$ 6.64 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.888 $\mid$ 4.89 & 0.994 $\mid$ 8.72 & 0.995 $\mid$ 9.34 & 0.850 $\mid$ 4.61 & 0.841 $\mid$ 4.50 & 0.857 $\mid$ 5.01 \\
 & Heterosc. + Ind. & 0.887 $\mid$ 6.04 & 0.984 $\mid$ 12.75 & 0.991 $\mid$ 9.93 & 0.862 $\mid$ 4.60 & 0.864 $\mid$ 4.55 & 0.868 $\mid$ 6.38 \\
 & Homosc. + Corr. & 0.864 $\mid$ 4.63 & 0.995 $\mid$ 8.49 & 0.994 $\mid$ 8.83 & 0.842 $\mid$ 4.36 & 0.851 $\mid$ 4.53 & 0.882 $\mid$ 5.42 \\
 & Heterosc. + Corr. & 0.897 $\mid$ 5.41 & 0.987 $\mid$ 12.20 & 0.993 $\mid$ 11.46 & 0.843 $\mid$ 4.03 & 0.884 $\mid$ 4.81 & 0.887 $\mid$ 7.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.794 $\mid$ 4.72 & 0.989 $\mid$ 9.72 & 0.983 $\mid$ 9.16 & 0.855 $\mid$ 5.43 & 0.894 $\mid$ 6.31 & 0.838 $\mid$ 5.25 \\
 & Heterosc. + Ind. & 0.847 $\mid$ 5.26 & 0.983 $\mid$ 13.13 & 0.983 $\mid$ 9.85 & 0.865 $\mid$ 5.25 & 0.898 $\mid$ 6.46 & 0.857 $\mid$ 6.59 \\
 & Homosc. + Corr. & 0.787 $\mid$ 4.44 & 0.988 $\mid$ 8.99 & 0.984 $\mid$ 8.85 & 0.846 $\mid$ 5.17 & 0.907 $\mid$ 6.86 & 0.831 $\mid$ 5.21 \\
 & Heterosc. + Corr. & 0.839 $\mid$ 4.62 & 0.984 $\mid$ 12.05 & 0.981 $\mid$ 8.47 & 0.854 $\mid$ 4.82 & 0.906 $\mid$ 7.09 & 0.862 $\mid$ 6.52 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.840 $\mid$ 6.05 & 0.975 $\mid$ 9.62 & 0.984 $\mid$ 10.04 & 0.755 $\mid$ 4.47 & 0.724 $\mid$ 4.59 & 0.835 $\mid$ 5.63 \\
 & Heterosc. + Ind. & 0.860 $\mid$ 6.98 & 0.976 $\mid$ 13.59 & 0.982 $\mid$ 11.35 & 0.785 $\mid$ 4.42 & 0.761 $\mid$ 4.90 & 0.838 $\mid$ 7.05 \\
 & Homosc. + Corr. & 0.821 $\mid$ 5.96 & 0.982 $\mid$ 9.99 & 0.988 $\mid$ 9.87 & 0.751 $\mid$ 4.23 & 0.749 $\mid$ 5.42 & 0.820 $\mid$ 5.42 \\
 & Heterosc. + Corr. & 0.847 $\mid$ 6.76 & 0.977 $\mid$ 13.35 & 0.987 $\mid$ 11.32 & 0.774 $\mid$ 4.07 & 0.771 $\mid$ 5.72 & 0.827 $\mid$ 6.43 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.797 $\mid$ 4.91 & 0.989 $\mid$ 9.99 & 0.981 $\mid$ 9.12 & 0.847 $\mid$ 5.35 & 0.888 $\mid$ 6.50 & 0.821 $\mid$ 5.09 \\
 & Heterosc. + Ind. & 0.841 $\mid$ 5.47 & 0.981 $\mid$ 12.61 & 0.981 $\mid$ 9.70 & 0.865 $\mid$ 5.21 & 0.893 $\mid$ 6.86 & 0.861 $\mid$ 6.70 \\
 & Homosc. + Corr. & 0.771 $\mid$ 4.34 & 0.986 $\mid$ 9.02 & 0.982 $\mid$ 8.77 & 0.835 $\mid$ 5.06 & 0.896 $\mid$ 7.37 & 0.826 $\mid$ 5.19 \\
 & Heterosc. + Corr. & 0.826 $\mid$ 4.96 & 0.983 $\mid$ 12.51 & 0.983 $\mid$ 9.20 & 0.852 $\mid$ 4.79 & 0.901 $\mid$ 7.92 & 0.859 $\mid$ 6.66 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.792 $\mid$ 4.64 & 0.989 $\mid$ 9.45 & 0.982 $\mid$ 9.13 & 0.857 $\mid$ 5.46 & 0.895 $\mid$ 6.26 & 0.814 $\mid$ 4.99 \\
 & Heterosc. + Ind. & 0.827 $\mid$ 4.88 & 0.984 $\mid$ 13.04 & 0.981 $\mid$ 9.30 & 0.870 $\mid$ 5.27 & 0.904 $\mid$ 6.46 & 0.855 $\mid$ 6.19 \\
 & Homosc. + Corr. & 0.753 $\mid$ 4.13 & 0.988 $\mid$ 9.02 & 0.982 $\mid$ 8.70 & 0.851 $\mid$ 5.19 & 0.915 $\mid$ 6.99 & 0.826 $\mid$ 5.11 \\
 & Heterosc. + Corr. & 0.819 $\mid$ 4.36 & 0.986 $\mid$ 12.73 & 0.980 $\mid$ 8.57 & 0.864 $\mid$ 4.85 & 0.912 $\mid$ 7.18 & 0.861 $\mid$ 6.66 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.790 $\mid$ 4.49 & 0.991 $\mid$ 9.45 & 0.984 $\mid$ 9.12 & 0.859 $\mid$ 5.53 & 0.874 $\mid$ 5.94 & 0.824 $\mid$ 5.18 \\
 & Heterosc. + Ind. & 0.831 $\mid$ 4.51 & 0.984 $\mid$ 13.81 & 0.980 $\mid$ 9.42 & 0.871 $\mid$ 5.25 & 0.894 $\mid$ 5.92 & 0.844 $\mid$ 6.00 \\
 & Homosc. + Corr. & 0.757 $\mid$ 4.15 & 0.987 $\mid$ 9.14 & 0.981 $\mid$ 8.54 & 0.837 $\mid$ 5.08 & 0.883 $\mid$ 6.18 & 0.824 $\mid$ 5.17 \\
 & Heterosc. + Corr. & 0.811 $\mid$ 4.22 & 0.985 $\mid$ 13.43 & 0.981 $\mid$ 8.58 & 0.861 $\mid$ 4.93 & 0.906 $\mid$ 6.57 & 0.858 $\mid$ 6.54 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.791 $\mid$ 4.60 & 0.982 $\mid$ 8.66 & 0.980 $\mid$ 9.01 & 0.779 $\mid$ 4.69 & 0.764 $\mid$ 4.53 & 0.803 $\mid$ 5.07 \\
 & Heterosc. + Ind. & 0.809 $\mid$ 4.86 & 0.973 $\mid$ 12.34 & 0.981 $\mid$ 10.72 & 0.802 $\mid$ 4.53 & 0.812 $\mid$ 4.62 & 0.834 $\mid$ 6.18 \\
 & Homosc. + Corr. & 0.792 $\mid$ 4.63 & 0.975 $\mid$ 8.27 & 0.983 $\mid$ 9.01 & 0.758 $\mid$ 4.30 & 0.772 $\mid$ 4.49 & 0.828 $\mid$ 5.41 \\
 & Heterosc. + Corr. & 0.835 $\mid$ 5.43 & 0.974 $\mid$ 12.01 & 0.983 $\mid$ 9.95 & 0.775 $\mid$ 3.99 & 0.834 $\mid$ 4.87 & 0.869 $\mid$ 7.58 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.738 $\mid$ 4.71 & 0.977 $\mid$ 9.75 & 0.962 $\mid$ 9.03 & 0.796 $\mid$ 5.38 & 0.845 $\mid$ 6.22 & 0.769 $\mid$ 5.12 \\
 & Heterosc. + Ind. & 0.807 $\mid$ 5.23 & 0.975 $\mid$ 13.10 & 0.966 $\mid$ 9.34 & 0.819 $\mid$ 5.23 & 0.869 $\mid$ 6.42 & 0.829 $\mid$ 6.32 \\
 & Homosc. + Corr. & 0.727 $\mid$ 4.50 & 0.975 $\mid$ 9.33 & 0.954 $\mid$ 8.30 & 0.787 $\mid$ 5.16 & 0.864 $\mid$ 6.83 & 0.776 $\mid$ 5.22 \\
 & Heterosc. + Corr. & 0.796 $\mid$ 6.05 & 0.982 $\mid$ 14.11 & 0.970 $\mid$ 9.50 & 0.817 $\mid$ 4.95 & 0.880 $\mid$ 7.27 & 0.849 $\mid$ 7.17 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.764 $\mid$ 5.62 & 0.967 $\mid$ 10.24 & 0.972 $\mid$ 10.24 & 0.695 $\mid$ 4.46 & 0.694 $\mid$ 4.83 & 0.769 $\mid$ 5.40 \\
 & Heterosc. + Ind. & 0.845 $\mid$ 7.24 & 0.963 $\mid$ 13.63 & 0.978 $\mid$ 13.84 & 0.737 $\mid$ 4.41 & 0.751 $\mid$ 5.20 & 0.798 $\mid$ 6.03 \\
 & Homosc. + Corr. & 0.770 $\mid$ 5.68 & 0.962 $\mid$ 9.77 & 0.970 $\mid$ 9.35 & 0.682 $\mid$ 4.20 & 0.701 $\mid$ 5.28 & 0.755 $\mid$ 5.23 \\
 & Heterosc. + Corr. & 0.817 $\mid$ 7.03 & 0.976 $\mid$ 14.79 & 0.969 $\mid$ 9.92 & 0.726 $\mid$ 4.00 & 0.739 $\mid$ 5.71 & 0.841 $\mid$ 7.30 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.745 $\mid$ 4.96 & 0.977 $\mid$ 10.01 & 0.968 $\mid$ 9.45 & 0.796 $\mid$ 5.40 & 0.837 $\mid$ 6.39 & 0.769 $\mid$ 5.12 \\
 & Heterosc. + Ind. & 0.793 $\mid$ 5.37 & 0.977 $\mid$ 15.26 & 0.965 $\mid$ 9.33 & 0.815 $\mid$ 5.22 & 0.864 $\mid$ 6.90 & 0.832 $\mid$ 6.49 \\
 & Homosc. + Corr. & 0.718 $\mid$ 4.45 & 0.976 $\mid$ 9.54 & 0.967 $\mid$ 8.97 & 0.772 $\mid$ 5.01 & 0.866 $\mid$ 7.42 & 0.766 $\mid$ 5.10 \\
 & Heterosc. + Corr. & 0.776 $\mid$ 4.67 & 0.977 $\mid$ 13.19 & 0.969 $\mid$ 9.04 & 0.800 $\mid$ 4.79 & 0.871 $\mid$ 7.98 & 0.839 $\mid$ 6.74 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.722 $\mid$ 4.56 & 0.976 $\mid$ 9.54 & 0.966 $\mid$ 9.24 & 0.808 $\mid$ 5.52 & 0.845 $\mid$ 6.21 & 0.768 $\mid$ 5.11 \\
 & Heterosc. + Ind. & 0.780 $\mid$ 4.82 & 0.971 $\mid$ 11.98 & 0.965 $\mid$ 9.29 & 0.835 $\mid$ 5.34 & 0.870 $\mid$ 6.40 & 0.833 $\mid$ 6.39 \\
 & Homosc. + Corr. & 0.700 $\mid$ 4.23 & 0.971 $\mid$ 8.98 & 0.964 $\mid$ 8.80 & 0.793 $\mid$ 5.22 & 0.866 $\mid$ 6.82 & 0.775 $\mid$ 5.17 \\
 & Heterosc. + Corr. & 0.767 $\mid$ 4.39 & 0.977 $\mid$ 12.34 & 0.960 $\mid$ 8.22 & 0.818 $\mid$ 4.88 & 0.883 $\mid$ 7.30 & 0.842 $\mid$ 6.71 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.717 $\mid$ 4.41 & 0.975 $\mid$ 9.42 & 0.961 $\mid$ 8.85 & 0.797 $\mid$ 5.43 & 0.822 $\mid$ 5.91 & 0.768 $\mid$ 5.14 \\
 & Heterosc. + Ind. & 0.775 $\mid$ 4.53 & 0.976 $\mid$ 13.75 & 0.965 $\mid$ 8.98 & 0.820 $\mid$ 5.26 & 0.860 $\mid$ 5.95 & 0.826 $\mid$ 6.32 \\
 & Homosc. + Corr. & 0.707 $\mid$ 4.29 & 0.971 $\mid$ 9.08 & 0.961 $\mid$ 8.65 & 0.772 $\mid$ 5.01 & 0.837 $\mid$ 6.22 & 0.769 $\mid$ 5.14 \\
 & Heterosc. + Corr. & 0.792 $\mid$ 5.60 & 0.976 $\mid$ 11.96 & 0.970 $\mid$ 9.57 & 0.805 $\mid$ 4.82 & 0.875 $\mid$ 6.56 & 0.838 $\mid$ 6.77 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.710 $\mid$ 4.41 & 0.970 $\mid$ 9.02 & 0.968 $\mid$ 9.33 & 0.704 $\mid$ 4.56 & 0.701 $\mid$ 4.52 & 0.759 $\mid$ 5.18 \\
 & Heterosc. + Ind. & 0.809 $\mid$ 5.78 & 0.965 $\mid$ 12.81 & 0.968 $\mid$ 10.90 & 0.751 $\mid$ 4.52 & 0.771 $\mid$ 4.68 & 0.812 $\mid$ 6.38 \\
 & Homosc. + Corr. & 0.702 $\mid$ 4.37 & 0.954 $\mid$ 8.35 & 0.955 $\mid$ 8.49 & 0.681 $\mid$ 4.15 & 0.700 $\mid$ 4.43 & 0.771 $\mid$ 5.48 \\
 & Heterosc. + Corr. & 0.799 $\mid$ 5.44 & 0.968 $\mid$ 11.90 & 0.974 $\mid$ 10.08 & 0.731 $\mid$ 4.04 & 0.787 $\mid$ 4.88 & 0.825 $\mid$ 7.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.777 $\mid$ 3.75 & 0.988 $\mid$ 7.66 & 0.982 $\mid$ 7.33 & 0.812 $\mid$ 4.04 & 0.862 $\mid$ 4.85 & 0.801 $\mid$ 4.08 \\
 & Heterosc. + Ind. & 0.786 $\mid$ 3.80 & 0.974 $\mid$ 9.27 & 0.975 $\mid$ 7.21 & 0.821 $\mid$ 3.89 & 0.876 $\mid$ 4.92 & 0.791 $\mid$ 3.98 \\
 & Homosc. + Corr. & 0.751 $\mid$ 3.39 & 0.987 $\mid$ 7.36 & 0.980 $\mid$ 6.92 & 0.808 $\mid$ 3.92 & 0.877 $\mid$ 5.40 & 0.793 $\mid$ 4.03 \\
 & Heterosc. + Corr. & 0.786 $\mid$ 3.28 & 0.974 $\mid$ 8.03 & 0.973 $\mid$ 6.38 & 0.806 $\mid$ 3.61 & 0.888 $\mid$ 5.74 & 0.800 $\mid$ 4.10 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.838 $\mid$ 5.37 & 0.986 $\mid$ 9.23 & 0.982 $\mid$ 8.24 & 0.703 $\mid$ 3.26 & 0.576 $\mid$ 3.07 & 0.791 $\mid$ 4.38 \\
 & Heterosc. + Ind. & 0.804 $\mid$ 5.07 & 0.969 $\mid$ 10.03 & 0.980 $\mid$ 8.91 & 0.704 $\mid$ 3.18 & 0.523 $\mid$ 2.96 & 0.772 $\mid$ 4.16 \\
 & Homosc. + Corr. & 0.811 $\mid$ 4.73 & 0.990 $\mid$ 8.74 & 0.986 $\mid$ 7.96 & 0.702 $\mid$ 3.17 & 0.554 $\mid$ 3.46 & 0.774 $\mid$ 4.17 \\
 & Heterosc. + Corr. & 0.824 $\mid$ 5.44 & 0.973 $\mid$ 10.70 & 0.980 $\mid$ 7.99 & 0.699 $\mid$ 2.92 & 0.500 $\mid$ 3.49 & 0.775 $\mid$ 4.22 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.780 $\mid$ 3.99 & 0.987 $\mid$ 7.90 & 0.982 $\mid$ 7.50 & 0.797 $\mid$ 3.91 & 0.849 $\mid$ 4.82 & 0.788 $\mid$ 4.03 \\
 & Heterosc. + Ind. & 0.787 $\mid$ 4.14 & 0.970 $\mid$ 9.09 & 0.976 $\mid$ 7.27 & 0.805 $\mid$ 3.75 & 0.869 $\mid$ 4.99 & 0.794 $\mid$ 4.08 \\
 & Homosc. + Corr. & 0.769 $\mid$ 3.55 & 0.988 $\mid$ 7.58 & 0.983 $\mid$ 7.22 & 0.794 $\mid$ 3.82 & 0.858 $\mid$ 5.55 & 0.793 $\mid$ 4.04 \\
 & Heterosc. + Corr. & 0.809 $\mid$ 3.56 & 0.976 $\mid$ 8.64 & 0.977 $\mid$ 6.87 & 0.786 $\mid$ 3.57 & 0.876 $\mid$ 6.13 & 0.790 $\mid$ 3.98 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.769 $\mid$ 3.63 & 0.988 $\mid$ 7.67 & 0.983 $\mid$ 7.30 & 0.825 $\mid$ 4.15 & 0.863 $\mid$ 4.79 & 0.780 $\mid$ 3.88 \\
 & Heterosc. + Ind. & 0.787 $\mid$ 3.68 & 0.971 $\mid$ 8.62 & 0.974 $\mid$ 6.85 & 0.825 $\mid$ 3.90 & 0.881 $\mid$ 4.96 & 0.790 $\mid$ 3.84 \\
 & Homosc. + Corr. & 0.751 $\mid$ 3.37 & 0.987 $\mid$ 7.32 & 0.982 $\mid$ 7.10 & 0.819 $\mid$ 4.01 & 0.883 $\mid$ 5.45 & 0.804 $\mid$ 4.09 \\
 & Heterosc. + Corr. & 0.796 $\mid$ 3.35 & 0.973 $\mid$ 8.01 & 0.976 $\mid$ 6.56 & 0.822 $\mid$ 3.72 & 0.896 $\mid$ 5.85 & 0.795 $\mid$ 3.95 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.768 $\mid$ 3.52 & 0.989 $\mid$ 7.55 & 0.981 $\mid$ 7.05 & 0.795 $\mid$ 3.92 & 0.831 $\mid$ 4.41 & 0.797 $\mid$ 4.08 \\
 & Heterosc. + Ind. & 0.798 $\mid$ 3.31 & 0.974 $\mid$ 9.15 & 0.973 $\mid$ 6.55 & 0.804 $\mid$ 3.75 & 0.862 $\mid$ 4.46 & 0.778 $\mid$ 3.71 \\
 & Homosc. + Corr. & 0.734 $\mid$ 3.24 & 0.985 $\mid$ 7.18 & 0.980 $\mid$ 6.96 & 0.798 $\mid$ 3.84 & 0.855 $\mid$ 4.79 & 0.798 $\mid$ 4.08 \\
 & Heterosc. + Corr. & 0.773 $\mid$ 3.19 & 0.975 $\mid$ 8.29 & 0.974 $\mid$ 6.41 & 0.809 $\mid$ 3.61 & 0.881 $\mid$ 5.20 & 0.787 $\mid$ 3.89 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.723 $\mid$ 3.30 & 0.987 $\mid$ 7.60 & 0.983 $\mid$ 7.28 & 0.730 $\mid$ 3.41 & 0.714 $\mid$ 3.29 & 0.783 $\mid$ 4.15 \\
 & Heterosc. + Ind. & 0.853 $\mid$ 5.01 & 0.974 $\mid$ 10.35 & 0.977 $\mid$ 7.54 & 0.747 $\mid$ 3.30 & 0.760 $\mid$ 3.29 & 0.781 $\mid$ 4.17 \\
 & Homosc. + Corr. & 0.761 $\mid$ 3.55 & 0.987 $\mid$ 7.50 & 0.985 $\mid$ 7.45 & 0.710 $\mid$ 3.23 & 0.727 $\mid$ 3.31 & 0.789 $\mid$ 4.25 \\
 & Heterosc. + Corr. & 0.798 $\mid$ 3.63 & 0.972 $\mid$ 9.24 & 0.981 $\mid$ 8.10 & 0.717 $\mid$ 2.94 & 0.778 $\mid$ 3.31 & 0.807 $\mid$ 4.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.690 $\mid$ 3.74 & 0.967 $\mid$ 7.82 & 0.949 $\mid$ 7.18 & 0.734 $\mid$ 4.07 & 0.785 $\mid$ 4.79 & 0.720 $\mid$ 4.06 \\
 & Heterosc. + Ind. & 0.711 $\mid$ 3.63 & 0.952 $\mid$ 8.94 & 0.947 $\mid$ 7.06 & 0.752 $\mid$ 3.87 & 0.823 $\mid$ 4.89 & 0.752 $\mid$ 3.98 \\
 & Homosc. + Corr. & 0.644 $\mid$ 3.27 & 0.956 $\mid$ 7.21 & 0.950 $\mid$ 6.99 & 0.721 $\mid$ 3.91 & 0.811 $\mid$ 5.35 & 0.714 $\mid$ 4.01 \\
 & Heterosc. + Corr. & 0.722 $\mid$ 3.40 & 0.963 $\mid$ 9.19 & 0.949 $\mid$ 6.66 & 0.732 $\mid$ 3.61 & 0.840 $\mid$ 5.70 & 0.750 $\mid$ 3.85 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.770 $\mid$ 5.09 & 0.969 $\mid$ 9.05 & 0.961 $\mid$ 8.28 & 0.617 $\mid$ 3.25 & 0.514 $\mid$ 3.07 & 0.748 $\mid$ 4.60 \\
 & Heterosc. + Ind. & 0.766 $\mid$ 5.69 & 0.952 $\mid$ 10.76 & 0.948 $\mid$ 8.01 & 0.644 $\mid$ 3.17 & 0.474 $\mid$ 2.98 & 0.750 $\mid$ 4.30 \\
 & Homosc. + Corr. & 0.719 $\mid$ 4.49 & 0.963 $\mid$ 8.74 & 0.949 $\mid$ 7.28 & 0.624 $\mid$ 3.21 & 0.511 $\mid$ 3.47 & 0.696 $\mid$ 4.14 \\
 & Heterosc. + Corr. & 0.756 $\mid$ 5.38 & 0.965 $\mid$ 13.20 & 0.958 $\mid$ 7.65 & 0.632 $\mid$ 2.93 & 0.453 $\mid$ 3.49 & 0.749 $\mid$ 4.27 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.678 $\mid$ 3.77 & 0.960 $\mid$ 7.78 & 0.948 $\mid$ 7.34 & 0.720 $\mid$ 3.97 & 0.766 $\mid$ 4.72 & 0.716 $\mid$ 4.04 \\
 & Heterosc. + Ind. & 0.711 $\mid$ 3.99 & 0.953 $\mid$ 9.71 & 0.948 $\mid$ 7.27 & 0.743 $\mid$ 3.78 & 0.820 $\mid$ 5.04 & 0.754 $\mid$ 4.11 \\
 & Homosc. + Corr. & 0.655 $\mid$ 3.38 & 0.964 $\mid$ 7.59 & 0.950 $\mid$ 7.13 & 0.707 $\mid$ 3.81 & 0.805 $\mid$ 5.61 & 0.715 $\mid$ 4.06 \\
 & Heterosc. + Corr. & 0.713 $\mid$ 3.47 & 0.954 $\mid$ 8.61 & 0.951 $\mid$ 6.85 & 0.717 $\mid$ 3.57 & 0.829 $\mid$ 6.10 & 0.753 $\mid$ 4.01 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.679 $\mid$ 3.61 & 0.968 $\mid$ 7.86 & 0.947 $\mid$ 7.11 & 0.743 $\mid$ 4.14 & 0.792 $\mid$ 4.84 & 0.707 $\mid$ 3.94 \\
 & Heterosc. + Ind. & 0.722 $\mid$ 3.68 & 0.947 $\mid$ 8.38 & 0.942 $\mid$ 6.75 & 0.757 $\mid$ 3.90 & 0.827 $\mid$ 4.91 & 0.745 $\mid$ 3.74 \\
 & Homosc. + Corr. & 0.647 $\mid$ 3.29 & 0.956 $\mid$ 7.15 & 0.951 $\mid$ 7.08 & 0.735 $\mid$ 4.00 & 0.820 $\mid$ 5.45 & 0.722 $\mid$ 4.07 \\
 & Heterosc. + Corr. & 0.713 $\mid$ 3.32 & 0.952 $\mid$ 7.93 & 0.947 $\mid$ 6.58 & 0.752 $\mid$ 3.72 & 0.852 $\mid$ 5.84 & 0.758 $\mid$ 4.04 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.659 $\mid$ 3.37 & 0.964 $\mid$ 7.51 & 0.951 $\mid$ 7.14 & 0.722 $\mid$ 3.99 & 0.753 $\mid$ 4.43 & 0.707 $\mid$ 3.97 \\
 & Heterosc. + Ind. & 0.709 $\mid$ 3.21 & 0.953 $\mid$ 8.71 & 0.944 $\mid$ 6.66 & 0.747 $\mid$ 3.75 & 0.811 $\mid$ 4.52 & 0.745 $\mid$ 3.84 \\
 & Homosc. + Corr. & 0.656 $\mid$ 3.35 & 0.957 $\mid$ 7.20 & 0.950 $\mid$ 7.02 & 0.710 $\mid$ 3.82 & 0.782 $\mid$ 4.77 & 0.703 $\mid$ 3.94 \\
 & Heterosc. + Corr. & 0.698 $\mid$ 3.24 & 0.949 $\mid$ 7.79 & 0.946 $\mid$ 6.61 & 0.731 $\mid$ 3.61 & 0.831 $\mid$ 5.16 & 0.746 $\mid$ 3.88 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.683 $\mid$ 3.62 & 0.961 $\mid$ 7.48 & 0.962 $\mid$ 7.60 & 0.632 $\mid$ 3.32 & 0.624 $\mid$ 3.25 & 0.709 $\mid$ 4.14 \\
 & Heterosc. + Ind. & 0.750 $\mid$ 3.84 & 0.951 $\mid$ 10.27 & 0.950 $\mid$ 7.63 & 0.672 $\mid$ 3.24 & 0.694 $\mid$ 3.27 & 0.739 $\mid$ 4.00 \\
 & Homosc. + Corr. & 0.710 $\mid$ 3.83 & 0.963 $\mid$ 7.75 & 0.955 $\mid$ 7.30 & 0.620 $\mid$ 3.20 & 0.635 $\mid$ 3.29 & 0.725 $\mid$ 4.31 \\
 & Heterosc. + Corr. & 0.715 $\mid$ 3.65 & 0.955 $\mid$ 9.37 & 0.952 $\mid$ 7.37 & 0.644 $\mid$ 2.95 & 0.712 $\mid$ 3.31 & 0.758 $\mid$ 4.46 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.8 across propensity settings when $\rho=-1.0$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p8_rho_neg1}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.610 $\mid$ 3.58 & 0.943 $\mid$ 8.00 & 0.909 $\mid$ 7.09 & 0.656 $\mid$ 3.96 & 0.719 $\mid$ 4.71 & 0.639 $\mid$ 3.90 \\
 & Heterosc. + Ind. & 0.661 $\mid$ 3.62 & 0.932 $\mid$ 8.64 & 0.924 $\mid$ 7.19 & 0.696 $\mid$ 3.87 & 0.783 $\mid$ 4.89 & 0.715 $\mid$ 3.88 \\
 & Homosc. + Corr. & 0.598 $\mid$ 3.41 & 0.923 $\mid$ 7.25 & 0.915 $\mid$ 7.11 & 0.659 $\mid$ 3.93 & 0.764 $\mid$ 5.39 & 0.659 $\mid$ 4.05 \\
 & Heterosc. + Corr. & 0.651 $\mid$ 3.31 & 0.942 $\mid$ 8.96 & 0.918 $\mid$ 6.59 & 0.678 $\mid$ 3.69 & 0.812 $\mid$ 5.83 & 0.725 $\mid$ 3.99 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.690 $\mid$ 4.82 & 0.944 $\mid$ 9.10 & 0.923 $\mid$ 8.08 & 0.561 $\mid$ 3.26 & 0.501 $\mid$ 3.28 & 0.641 $\mid$ 4.11 \\
 & Heterosc. + Ind. & 0.747 $\mid$ 5.15 & 0.936 $\mid$ 10.46 & 0.941 $\mid$ 9.15 & 0.603 $\mid$ 3.19 & 0.466 $\mid$ 3.15 & 0.711 $\mid$ 4.25 \\
 & Homosc. + Corr. & 0.707 $\mid$ 4.96 & 0.953 $\mid$ 9.08 & 0.910 $\mid$ 7.25 & 0.542 $\mid$ 3.08 & 0.470 $\mid$ 3.41 & 0.632 $\mid$ 4.01 \\
 & Heterosc. + Corr. & 0.685 $\mid$ 4.91 & 0.946 $\mid$ 11.33 & 0.939 $\mid$ 8.33 & 0.570 $\mid$ 2.90 & 0.400 $\mid$ 3.43 & 0.708 $\mid$ 4.07 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.622 $\mid$ 3.81 & 0.939 $\mid$ 8.04 & 0.920 $\mid$ 7.48 & 0.653 $\mid$ 3.94 & 0.712 $\mid$ 4.73 & 0.654 $\mid$ 4.03 \\
 & Heterosc. + Ind. & 0.663 $\mid$ 4.00 & 0.936 $\mid$ 9.48 & 0.922 $\mid$ 7.27 & 0.692 $\mid$ 3.83 & 0.780 $\mid$ 5.05 & 0.714 $\mid$ 3.86 \\
 & Homosc. + Corr. & 0.594 $\mid$ 3.41 & 0.928 $\mid$ 7.45 & 0.912 $\mid$ 7.09 & 0.641 $\mid$ 3.78 & 0.765 $\mid$ 5.68 & 0.658 $\mid$ 4.05 \\
 & Heterosc. + Corr. & 0.657 $\mid$ 3.48 & 0.937 $\mid$ 8.74 & 0.923 $\mid$ 6.80 & 0.653 $\mid$ 3.56 & 0.806 $\mid$ 6.17 & 0.729 $\mid$ 4.12 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.619 $\mid$ 3.63 & 0.930 $\mid$ 7.56 & 0.912 $\mid$ 7.14 & 0.680 $\mid$ 4.15 & 0.729 $\mid$ 4.81 & 0.637 $\mid$ 3.86 \\
 & Heterosc. + Ind. & 0.668 $\mid$ 3.63 & 0.936 $\mid$ 8.77 & 0.910 $\mid$ 6.59 & 0.717 $\mid$ 3.95 & 0.792 $\mid$ 4.98 & 0.718 $\mid$ 3.84 \\
 & Homosc. + Corr. & 0.577 $\mid$ 3.26 & 0.927 $\mid$ 7.33 & 0.912 $\mid$ 7.03 & 0.663 $\mid$ 3.95 & 0.774 $\mid$ 5.49 & 0.643 $\mid$ 3.91 \\
 & Heterosc. + Corr. & 0.641 $\mid$ 3.27 & 0.929 $\mid$ 7.95 & 0.916 $\mid$ 6.51 & 0.693 $\mid$ 3.75 & 0.815 $\mid$ 5.86 & 0.722 $\mid$ 3.90 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.595 $\mid$ 3.40 & 0.929 $\mid$ 7.41 & 0.919 $\mid$ 7.21 & 0.658 $\mid$ 3.97 & 0.686 $\mid$ 4.37 & 0.654 $\mid$ 4.02 \\
 & Heterosc. + Ind. & 0.673 $\mid$ 3.33 & 0.929 $\mid$ 8.16 & 0.911 $\mid$ 6.53 & 0.694 $\mid$ 3.81 & 0.762 $\mid$ 4.50 & 0.726 $\mid$ 4.07 \\
 & Homosc. + Corr. & 0.594 $\mid$ 3.39 & 0.925 $\mid$ 7.31 & 0.910 $\mid$ 7.01 & 0.639 $\mid$ 3.77 & 0.722 $\mid$ 4.74 & 0.646 $\mid$ 3.96 \\
 & Heterosc. + Corr. & 0.640 $\mid$ 3.29 & 0.935 $\mid$ 8.43 & 0.919 $\mid$ 6.69 & 0.655 $\mid$ 3.56 & 0.801 $\mid$ 5.20 & 0.729 $\mid$ 4.08 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.604 $\mid$ 3.50 & 0.938 $\mid$ 7.75 & 0.923 $\mid$ 7.41 & 0.569 $\mid$ 3.34 & 0.568 $\mid$ 3.34 & 0.662 $\mid$ 4.21 \\
 & Heterosc. + Ind. & 0.701 $\mid$ 4.20 & 0.943 $\mid$ 12.27 & 0.933 $\mid$ 8.03 & 0.626 $\mid$ 3.28 & 0.653 $\mid$ 3.39 & 0.702 $\mid$ 3.92 \\
 & Homosc. + Corr. & 0.609 $\mid$ 3.54 & 0.920 $\mid$ 7.26 & 0.914 $\mid$ 7.12 & 0.550 $\mid$ 3.14 & 0.559 $\mid$ 3.18 & 0.646 $\mid$ 4.10 \\
 & Heterosc. + Corr. & 0.666 $\mid$ 3.55 & 0.930 $\mid$ 9.26 & 0.943 $\mid$ 8.09 & 0.582 $\mid$ 2.90 & 0.666 $\mid$ 3.28 & 0.723 $\mid$ 4.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.685 $\mid$ 3.00 & 0.968 $\mid$ 6.43 & 0.961 $\mid$ 6.17 & 0.717 $\mid$ 3.24 & 0.772 $\mid$ 3.95 & 0.698 $\mid$ 3.27 \\
 & Heterosc. + Ind. & 0.707 $\mid$ 2.90 & 0.941 $\mid$ 6.45 & 0.949 $\mid$ 5.64 & 0.726 $\mid$ 3.05 & 0.812 $\mid$ 4.08 & 0.699 $\mid$ 2.76 \\
 & Homosc. + Corr. & 0.666 $\mid$ 2.82 & 0.965 $\mid$ 6.22 & 0.955 $\mid$ 5.92 & 0.706 $\mid$ 3.15 & 0.807 $\mid$ 4.49 & 0.698 $\mid$ 3.27 \\
 & Heterosc. + Corr. & 0.718 $\mid$ 2.77 & 0.948 $\mid$ 6.40 & 0.952 $\mid$ 5.56 & 0.716 $\mid$ 2.95 & 0.836 $\mid$ 4.90 & 0.701 $\mid$ 2.68 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.712 $\mid$ 3.88 & 0.975 $\mid$ 7.90 & 0.967 $\mid$ 7.22 & 0.587 $\mid$ 2.53 & 0.463 $\mid$ 2.40 & 0.674 $\mid$ 3.38 \\
 & Heterosc. + Ind. & 0.734 $\mid$ 4.35 & 0.951 $\mid$ 8.79 & 0.951 $\mid$ 6.81 & 0.594 $\mid$ 2.45 & 0.396 $\mid$ 2.18 & 0.687 $\mid$ 2.94 \\
 & Homosc. + Corr. & 0.734 $\mid$ 3.79 & 0.974 $\mid$ 7.34 & 0.968 $\mid$ 6.68 & 0.591 $\mid$ 2.50 & 0.411 $\mid$ 2.57 & 0.674 $\mid$ 3.38 \\
 & Heterosc. + Corr. & 0.709 $\mid$ 3.72 & 0.951 $\mid$ 8.50 & 0.958 $\mid$ 6.64 & 0.595 $\mid$ 2.33 & 0.329 $\mid$ 2.40 & 0.689 $\mid$ 2.94 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.681 $\mid$ 3.12 & 0.971 $\mid$ 6.81 & 0.961 $\mid$ 6.30 & 0.695 $\mid$ 3.11 & 0.729 $\mid$ 3.74 & 0.693 $\mid$ 3.27 \\
 & Heterosc. + Ind. & 0.687 $\mid$ 3.25 & 0.941 $\mid$ 6.99 & 0.945 $\mid$ 5.71 & 0.697 $\mid$ 2.93 & 0.779 $\mid$ 3.94 & 0.698 $\mid$ 2.71 \\
 & Homosc. + Corr. & 0.655 $\mid$ 2.80 & 0.972 $\mid$ 6.58 & 0.963 $\mid$ 6.23 & 0.691 $\mid$ 3.05 & 0.766 $\mid$ 4.42 & 0.702 $\mid$ 3.32 \\
 & Heterosc. + Corr. & 0.730 $\mid$ 2.93 & 0.948 $\mid$ 6.45 & 0.949 $\mid$ 5.58 & 0.686 $\mid$ 2.88 & 0.802 $\mid$ 4.93 & 0.700 $\mid$ 2.73 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.673 $\mid$ 2.91 & 0.962 $\mid$ 6.15 & 0.954 $\mid$ 5.93 & 0.728 $\mid$ 3.32 & 0.769 $\mid$ 3.89 & 0.691 $\mid$ 3.21 \\
 & Heterosc. + Ind. & 0.690 $\mid$ 2.85 & 0.943 $\mid$ 6.53 & 0.945 $\mid$ 5.46 & 0.726 $\mid$ 3.09 & 0.820 $\mid$ 4.10 & 0.693 $\mid$ 2.64 \\
 & Homosc. + Corr. & 0.656 $\mid$ 2.76 & 0.965 $\mid$ 6.20 & 0.961 $\mid$ 6.12 & 0.721 $\mid$ 3.23 & 0.816 $\mid$ 4.55 & 0.694 $\mid$ 3.23 \\
 & Heterosc. + Corr. & 0.696 $\mid$ 2.71 & 0.948 $\mid$ 6.37 & 0.948 $\mid$ 5.45 & 0.724 $\mid$ 3.03 & 0.847 $\mid$ 5.01 & 0.694 $\mid$ 2.60 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.668 $\mid$ 2.82 & 0.966 $\mid$ 6.25 & 0.959 $\mid$ 6.00 & 0.692 $\mid$ 3.09 & 0.731 $\mid$ 3.48 & 0.696 $\mid$ 3.30 \\
 & Heterosc. + Ind. & 0.700 $\mid$ 2.57 & 0.946 $\mid$ 6.41 & 0.949 $\mid$ 5.50 & 0.704 $\mid$ 2.91 & 0.790 $\mid$ 3.64 & 0.676 $\mid$ 2.50 \\
 & Homosc. + Corr. & 0.663 $\mid$ 2.81 & 0.968 $\mid$ 6.30 & 0.960 $\mid$ 6.07 & 0.691 $\mid$ 3.06 & 0.769 $\mid$ 3.86 & 0.705 $\mid$ 3.34 \\
 & Heterosc. + Corr. & 0.697 $\mid$ 2.60 & 0.946 $\mid$ 6.33 & 0.942 $\mid$ 5.21 & 0.700 $\mid$ 2.91 & 0.821 $\mid$ 4.27 & 0.682 $\mid$ 2.55 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.677 $\mid$ 2.91 & 0.975 $\mid$ 6.93 & 0.962 $\mid$ 6.18 & 0.616 $\mid$ 2.66 & 0.604 $\mid$ 2.54 & 0.678 $\mid$ 3.32 \\
 & Heterosc. + Ind. & 0.702 $\mid$ 2.72 & 0.949 $\mid$ 7.71 & 0.952 $\mid$ 6.05 & 0.633 $\mid$ 2.49 & 0.661 $\mid$ 2.50 & 0.678 $\mid$ 2.74 \\
 & Homosc. + Corr. & 0.654 $\mid$ 2.81 & 0.969 $\mid$ 6.54 & 0.964 $\mid$ 6.26 & 0.596 $\mid$ 2.54 & 0.615 $\mid$ 2.58 & 0.668 $\mid$ 3.30 \\
 & Heterosc. + Corr. & 0.676 $\mid$ 2.44 & 0.936 $\mid$ 6.39 & 0.949 $\mid$ 5.79 & 0.601 $\mid$ 2.35 & 0.671 $\mid$ 2.47 & 0.694 $\mid$ 3.02 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.7 across propensity settings when $\rho=-0.5$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p7_rho_neg05}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.589 $\mid$ 2.97 & 0.923 $\mid$ 6.37 & 0.912 $\mid$ 6.13 & 0.630 $\mid$ 3.26 & 0.683 $\mid$ 3.88 & 0.613 $\mid$ 3.25 \\
 & Heterosc. + Ind. & 0.653 $\mid$ 2.95 & 0.916 $\mid$ 6.92 & 0.905 $\mid$ 5.58 & 0.646 $\mid$ 3.01 & 0.755 $\mid$ 4.06 & 0.646 $\mid$ 2.65 \\
 & Homosc. + Corr. & 0.572 $\mid$ 2.81 & 0.920 $\mid$ 6.20 & 0.908 $\mid$ 6.03 & 0.619 $\mid$ 3.14 & 0.736 $\mid$ 4.47 & 0.607 $\mid$ 3.19 \\
 & Heterosc. + Corr. & 0.592 $\mid$ 2.61 & 0.914 $\mid$ 6.39 & 0.906 $\mid$ 5.47 & 0.632 $\mid$ 2.93 & 0.789 $\mid$ 4.94 & 0.653 $\mid$ 2.63 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.668 $\mid$ 4.04 & 0.949 $\mid$ 8.00 & 0.924 $\mid$ 7.06 & 0.515 $\mid$ 2.56 & 0.412 $\mid$ 2.41 & 0.613 $\mid$ 3.43 \\
 & Heterosc. + Ind. & 0.671 $\mid$ 4.15 & 0.912 $\mid$ 7.93 & 0.915 $\mid$ 7.17 & 0.533 $\mid$ 2.42 & 0.350 $\mid$ 2.16 & 0.642 $\mid$ 2.82 \\
 & Homosc. + Corr. & 0.643 $\mid$ 3.66 & 0.942 $\mid$ 7.54 & 0.920 $\mid$ 6.46 & 0.513 $\mid$ 2.52 & 0.375 $\mid$ 2.57 & 0.603 $\mid$ 3.37 \\
 & Heterosc. + Corr. & 0.652 $\mid$ 3.80 & 0.916 $\mid$ 7.92 & 0.916 $\mid$ 6.16 & 0.529 $\mid$ 2.32 & 0.296 $\mid$ 2.43 & 0.637 $\mid$ 2.78 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.599 $\mid$ 3.15 & 0.931 $\mid$ 6.85 & 0.911 $\mid$ 6.21 & 0.604 $\mid$ 3.08 & 0.654 $\mid$ 3.75 & 0.608 $\mid$ 3.22 \\
 & Heterosc. + Ind. & 0.622 $\mid$ 3.25 & 0.907 $\mid$ 6.86 & 0.905 $\mid$ 5.77 & 0.632 $\mid$ 2.94 & 0.724 $\mid$ 3.93 & 0.657 $\mid$ 2.77 \\
 & Homosc. + Corr. & 0.592 $\mid$ 2.97 & 0.925 $\mid$ 6.38 & 0.917 $\mid$ 6.21 & 0.605 $\mid$ 3.06 & 0.702 $\mid$ 4.46 & 0.612 $\mid$ 3.27 \\
 & Heterosc. + Corr. & 0.621 $\mid$ 2.87 & 0.920 $\mid$ 6.76 & 0.911 $\mid$ 5.62 & 0.608 $\mid$ 2.90 & 0.750 $\mid$ 4.91 & 0.656 $\mid$ 2.70 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.579 $\mid$ 2.87 & 0.921 $\mid$ 6.33 & 0.911 $\mid$ 6.11 & 0.635 $\mid$ 3.28 & 0.691 $\mid$ 3.92 & 0.608 $\mid$ 3.20 \\
 & Heterosc. + Ind. & 0.627 $\mid$ 2.83 & 0.903 $\mid$ 6.24 & 0.902 $\mid$ 5.41 & 0.656 $\mid$ 3.08 & 0.757 $\mid$ 4.07 & 0.641 $\mid$ 2.55 \\
 & Homosc. + Corr. & 0.560 $\mid$ 2.73 & 0.924 $\mid$ 6.28 & 0.908 $\mid$ 6.01 & 0.629 $\mid$ 3.22 & 0.742 $\mid$ 4.52 & 0.619 $\mid$ 3.29 \\
 & Heterosc. + Corr. & 0.608 $\mid$ 2.69 & 0.912 $\mid$ 6.14 & 0.906 $\mid$ 5.45 & 0.640 $\mid$ 3.04 & 0.794 $\mid$ 4.98 & 0.649 $\mid$ 2.58 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.585 $\mid$ 2.87 & 0.918 $\mid$ 6.17 & 0.910 $\mid$ 6.05 & 0.611 $\mid$ 3.12 & 0.656 $\mid$ 3.54 & 0.603 $\mid$ 3.19 \\
 & Heterosc. + Ind. & 0.641 $\mid$ 2.66 & 0.914 $\mid$ 6.33 & 0.909 $\mid$ 5.49 & 0.634 $\mid$ 2.92 & 0.733 $\mid$ 3.67 & 0.640 $\mid$ 2.55 \\
 & Homosc. + Corr. & 0.545 $\mid$ 2.64 & 0.920 $\mid$ 6.20 & 0.914 $\mid$ 6.12 & 0.602 $\mid$ 3.05 & 0.686 $\mid$ 3.84 & 0.600 $\mid$ 3.17 \\
 & Heterosc. + Corr. & 0.592 $\mid$ 2.56 & 0.913 $\mid$ 6.22 & 0.903 $\mid$ 5.35 & 0.616 $\mid$ 2.88 & 0.765 $\mid$ 4.24 & 0.641 $\mid$ 2.52 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.564 $\mid$ 2.80 & 0.934 $\mid$ 6.69 & 0.921 $\mid$ 6.38 & 0.527 $\mid$ 2.62 & 0.520 $\mid$ 2.55 & 0.597 $\mid$ 3.26 \\
 & Heterosc. + Ind. & 0.685 $\mid$ 3.23 & 0.917 $\mid$ 7.86 & 0.915 $\mid$ 5.89 & 0.560 $\mid$ 2.48 & 0.594 $\mid$ 2.47 & 0.626 $\mid$ 2.64 \\
 & Homosc. + Corr. & 0.599 $\mid$ 2.98 & 0.941 $\mid$ 6.94 & 0.915 $\mid$ 6.19 & 0.512 $\mid$ 2.52 & 0.532 $\mid$ 2.59 & 0.615 $\mid$ 3.44 \\
 & Heterosc. + Corr. & 0.624 $\mid$ 2.69 & 0.926 $\mid$ 7.90 & 0.907 $\mid$ 5.70 & 0.535 $\mid$ 2.34 & 0.607 $\mid$ 2.44 & 0.649 $\mid$ 2.86 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.7 across propensity settings when $\rho=-1.0$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p7_rho_neg1}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.522 $\mid$ 2.93 & 0.884 $\mid$ 6.53 & 0.872 $\mid$ 6.27 & 0.551 $\mid$ 3.14 & 0.616 $\mid$ 3.80 & 0.535 $\mid$ 3.12 \\
 & Heterosc. + Ind. & 0.594 $\mid$ 2.86 & 0.886 $\mid$ 6.64 & 0.864 $\mid$ 5.44 & 0.582 $\mid$ 2.98 & 0.707 $\mid$ 4.02 & 0.601 $\mid$ 2.53 \\
 & Homosc. + Corr. & 0.506 $\mid$ 2.77 & 0.875 $\mid$ 6.24 & 0.856 $\mid$ 5.98 & 0.554 $\mid$ 3.14 & 0.684 $\mid$ 4.51 & 0.554 $\mid$ 3.24 \\
 & Heterosc. + Corr. & 0.559 $\mid$ 2.66 & 0.894 $\mid$ 6.75 & 0.859 $\mid$ 5.25 & 0.570 $\mid$ 3.00 & 0.754 $\mid$ 4.97 & 0.622 $\mid$ 2.66 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.583 $\mid$ 3.77 & 0.914 $\mid$ 7.90 & 0.891 $\mid$ 7.22 & 0.460 $\mid$ 2.58 & 0.393 $\mid$ 2.52 & 0.557 $\mid$ 3.42 \\
 & Heterosc. + Ind. & 0.572 $\mid$ 3.60 & 0.907 $\mid$ 9.03 & 0.885 $\mid$ 7.24 & 0.491 $\mid$ 2.43 & 0.338 $\mid$ 2.30 & 0.620 $\mid$ 3.05 \\
 & Homosc. + Corr. & 0.583 $\mid$ 3.59 & 0.910 $\mid$ 7.65 & 0.864 $\mid$ 6.29 & 0.449 $\mid$ 2.47 & 0.354 $\mid$ 2.60 & 0.533 $\mid$ 3.21 \\
 & Heterosc. + Corr. & 0.616 $\mid$ 3.77 & 0.909 $\mid$ 9.07 & 0.892 $\mid$ 6.43 & 0.464 $\mid$ 2.32 & 0.269 $\mid$ 2.44 & 0.608 $\mid$ 2.75 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.542 $\mid$ 3.16 & 0.888 $\mid$ 6.74 & 0.874 $\mid$ 6.38 & 0.539 $\mid$ 3.07 & 0.597 $\mid$ 3.74 & 0.542 $\mid$ 3.17 \\
 & Heterosc. + Ind. & 0.594 $\mid$ 3.26 & 0.886 $\mid$ 7.02 & 0.867 $\mid$ 5.69 & 0.589 $\mid$ 3.02 & 0.688 $\mid$ 3.96 & 0.612 $\mid$ 2.64 \\
 & Homosc. + Corr. & 0.516 $\mid$ 2.87 & 0.879 $\mid$ 6.40 & 0.856 $\mid$ 6.01 & 0.538 $\mid$ 3.03 & 0.662 $\mid$ 4.52 & 0.552 $\mid$ 3.24 \\
 & Heterosc. + Corr. & 0.566 $\mid$ 2.86 & 0.886 $\mid$ 6.46 & 0.876 $\mid$ 5.67 & 0.556 $\mid$ 2.90 & 0.730 $\mid$ 5.07 & 0.618 $\mid$ 2.72 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.526 $\mid$ 2.94 & 0.879 $\mid$ 6.38 & 0.865 $\mid$ 6.12 & 0.575 $\mid$ 3.31 & 0.635 $\mid$ 3.96 & 0.542 $\mid$ 3.15 \\
 & Heterosc. + Ind. & 0.568 $\mid$ 2.76 & 0.886 $\mid$ 6.54 & 0.861 $\mid$ 5.37 & 0.612 $\mid$ 3.12 & 0.717 $\mid$ 4.11 & 0.617 $\mid$ 2.63 \\
 & Homosc. + Corr. & 0.508 $\mid$ 2.79 & 0.881 $\mid$ 6.35 & 0.862 $\mid$ 6.07 & 0.563 $\mid$ 3.19 & 0.692 $\mid$ 4.58 & 0.546 $\mid$ 3.18 \\
 & Heterosc. + Corr. & 0.559 $\mid$ 2.71 & 0.883 $\mid$ 6.22 & 0.871 $\mid$ 5.52 & 0.582 $\mid$ 3.06 & 0.762 $\mid$ 5.09 & 0.613 $\mid$ 2.52 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.503 $\mid$ 2.76 & 0.878 $\mid$ 6.32 & 0.852 $\mid$ 5.93 & 0.549 $\mid$ 3.13 & 0.593 $\mid$ 3.53 & 0.551 $\mid$ 3.24 \\
 & Heterosc. + Ind. & 0.565 $\mid$ 2.58 & 0.880 $\mid$ 6.19 & 0.857 $\mid$ 5.25 & 0.584 $\mid$ 2.95 & 0.691 $\mid$ 3.72 & 0.616 $\mid$ 2.65 \\
 & Homosc. + Corr. & 0.492 $\mid$ 2.69 & 0.878 $\mid$ 6.28 & 0.862 $\mid$ 6.07 & 0.534 $\mid$ 3.00 & 0.614 $\mid$ 3.69 & 0.538 $\mid$ 3.13 \\
 & Heterosc. + Corr. & 0.552 $\mid$ 2.62 & 0.893 $\mid$ 6.50 & 0.873 $\mid$ 5.52 & 0.552 $\mid$ 2.87 & 0.730 $\mid$ 4.18 & 0.614 $\mid$ 2.62 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.506 $\mid$ 2.81 & 0.890 $\mid$ 6.62 & 0.859 $\mid$ 6.11 & 0.465 $\mid$ 2.60 & 0.462 $\mid$ 2.57 & 0.563 $\mid$ 3.40 \\
 & Heterosc. + Ind. & 0.587 $\mid$ 2.59 & 0.888 $\mid$ 7.30 & 0.882 $\mid$ 5.89 & 0.513 $\mid$ 2.47 & 0.544 $\mid$ 2.54 & 0.595 $\mid$ 2.57 \\
 & Homosc. + Corr. & 0.509 $\mid$ 2.83 & 0.882 $\mid$ 6.45 & 0.871 $\mid$ 6.23 & 0.450 $\mid$ 2.47 & 0.462 $\mid$ 2.53 & 0.546 $\mid$ 3.32 \\
 & Heterosc. + Corr. & 0.594 $\mid$ 2.85 & 0.894 $\mid$ 7.26 & 0.868 $\mid$ 5.66 & 0.470 $\mid$ 2.30 & 0.559 $\mid$ 2.42 & 0.612 $\mid$ 2.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.585 $\mid$ 2.40 & 0.944 $\mid$ 5.69 & 0.930 $\mid$ 5.35 & 0.615 $\mid$ 2.62 & 0.684 $\mid$ 3.30 & 0.593 $\mid$ 2.63 \\
 & Heterosc. + Ind. & 0.617 $\mid$ 2.22 & 0.912 $\mid$ 5.34 & 0.916 $\mid$ 4.78 & 0.623 $\mid$ 2.44 & 0.735 $\mid$ 3.37 & 0.598 $\mid$ 1.90 \\
 & Homosc. + Corr. & 0.564 $\mid$ 2.27 & 0.945 $\mid$ 5.62 & 0.942 $\mid$ 5.57 & 0.602 $\mid$ 2.53 & 0.719 $\mid$ 3.73 & 0.601 $\mid$ 2.66 \\
 & Heterosc. + Corr. & 0.601 $\mid$ 2.22 & 0.909 $\mid$ 5.06 & 0.919 $\mid$ 4.85 & 0.607 $\mid$ 2.39 & 0.775 $\mid$ 4.20 & 0.597 $\mid$ 1.80 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.624 $\mid$ 3.12 & 0.953 $\mid$ 7.13 & 0.934 $\mid$ 6.16 & 0.496 $\mid$ 2.04 & 0.378 $\mid$ 1.91 & 0.579 $\mid$ 2.72 \\
 & Heterosc. + Ind. & 0.600 $\mid$ 3.18 & 0.925 $\mid$ 7.41 & 0.920 $\mid$ 6.00 & 0.494 $\mid$ 1.97 & 0.318 $\mid$ 1.71 & 0.587 $\mid$ 2.11 \\
 & Homosc. + Corr. & 0.592 $\mid$ 2.68 & 0.945 $\mid$ 6.37 & 0.938 $\mid$ 5.71 & 0.498 $\mid$ 2.03 & 0.328 $\mid$ 2.04 & 0.591 $\mid$ 2.82 \\
 & Heterosc. + Corr. & 0.681 $\mid$ 3.24 & 0.929 $\mid$ 6.93 & 0.915 $\mid$ 4.98 & 0.501 $\mid$ 1.87 & 0.257 $\mid$ 1.84 & 0.600 $\mid$ 2.12 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.609 $\mid$ 2.65 & 0.944 $\mid$ 5.87 & 0.932 $\mid$ 5.49 & 0.584 $\mid$ 2.44 & 0.588 $\mid$ 2.91 & 0.592 $\mid$ 2.63 \\
 & Heterosc. + Ind. & 0.629 $\mid$ 2.69 & 0.913 $\mid$ 5.75 & 0.912 $\mid$ 4.80 & 0.592 $\mid$ 2.34 & 0.630 $\mid$ 3.04 & 0.600 $\mid$ 1.89 \\
 & Homosc. + Corr. & 0.602 $\mid$ 2.49 & 0.940 $\mid$ 5.57 & 0.928 $\mid$ 5.36 & 0.582 $\mid$ 2.41 & 0.642 $\mid$ 3.53 & 0.606 $\mid$ 2.72 \\
 & Heterosc. + Corr. & 0.634 $\mid$ 2.35 & 0.911 $\mid$ 5.15 & 0.911 $\mid$ 4.63 & 0.579 $\mid$ 2.33 & 0.678 $\mid$ 3.87 & 0.593 $\mid$ 1.81 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.574 $\mid$ 2.33 & 0.938 $\mid$ 5.48 & 0.931 $\mid$ 5.33 & 0.620 $\mid$ 2.62 & 0.673 $\mid$ 3.22 & 0.589 $\mid$ 2.59 \\
 & Heterosc. + Ind. & 0.608 $\mid$ 2.18 & 0.903 $\mid$ 4.95 & 0.909 $\mid$ 4.56 & 0.617 $\mid$ 2.48 & 0.741 $\mid$ 3.39 & 0.587 $\mid$ 1.79 \\
 & Homosc. + Corr. & 0.578 $\mid$ 2.34 & 0.945 $\mid$ 5.61 & 0.935 $\mid$ 5.42 & 0.617 $\mid$ 2.59 & 0.729 $\mid$ 3.76 & 0.595 $\mid$ 2.63 \\
 & Heterosc. + Corr. & 0.608 $\mid$ 2.25 & 0.915 $\mid$ 5.19 & 0.917 $\mid$ 4.72 & 0.620 $\mid$ 2.46 & 0.784 $\mid$ 4.27 & 0.603 $\mid$ 1.82 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.581 $\mid$ 2.34 & 0.946 $\mid$ 5.67 & 0.936 $\mid$ 5.40 & 0.588 $\mid$ 2.46 & 0.637 $\mid$ 2.83 & 0.600 $\mid$ 2.67 \\
 & Heterosc. + Ind. & 0.617 $\mid$ 2.09 & 0.909 $\mid$ 5.00 & 0.910 $\mid$ 4.49 & 0.597 $\mid$ 2.33 & 0.708 $\mid$ 2.98 & 0.586 $\mid$ 1.81 \\
 & Homosc. + Corr. & 0.583 $\mid$ 2.36 & 0.940 $\mid$ 5.50 & 0.929 $\mid$ 5.28 & 0.580 $\mid$ 2.41 & 0.669 $\mid$ 3.09 & 0.595 $\mid$ 2.66 \\
 & Heterosc. + Corr. & 0.613 $\mid$ 2.16 & 0.909 $\mid$ 4.99 & 0.904 $\mid$ 4.43 & 0.588 $\mid$ 2.30 & 0.752 $\mid$ 3.50 & 0.576 $\mid$ 1.69 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.615 $\mid$ 2.58 & 0.941 $\mid$ 5.69 & 0.942 $\mid$ 5.68 & 0.516 $\mid$ 2.12 & 0.508 $\mid$ 2.03 & 0.571 $\mid$ 2.65 \\
 & Heterosc. + Ind. & 0.645 $\mid$ 2.17 & 0.909 $\mid$ 5.53 & 0.927 $\mid$ 5.34 & 0.537 $\mid$ 1.99 & 0.569 $\mid$ 1.97 & 0.581 $\mid$ 1.97 \\
 & Homosc. + Corr. & 0.576 $\mid$ 2.35 & 0.955 $\mid$ 5.99 & 0.939 $\mid$ 5.55 & 0.499 $\mid$ 2.03 & 0.521 $\mid$ 2.08 & 0.579 $\mid$ 2.72 \\
 & Heterosc. + Corr. & 0.645 $\mid$ 2.25 & 0.909 $\mid$ 5.79 & 0.917 $\mid$ 4.83 & 0.513 $\mid$ 1.91 & 0.559 $\mid$ 1.87 & 0.604 $\mid$ 2.13 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.6 across propensity settings when $\rho=-0.5$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p6_rho_neg05}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.501 $\mid$ 2.41 & 0.885 $\mid$ 5.65 & 0.872 $\mid$ 5.42 & 0.526 $\mid$ 2.59 & 0.590 $\mid$ 3.21 & 0.518 $\mid$ 2.63 \\
 & Heterosc. + Ind. & 0.548 $\mid$ 2.22 & 0.876 $\mid$ 5.47 & 0.860 $\mid$ 4.61 & 0.548 $\mid$ 2.43 & 0.672 $\mid$ 3.36 & 0.543 $\mid$ 1.82 \\
 & Homosc. + Corr. & 0.494 $\mid$ 2.35 & 0.886 $\mid$ 5.64 & 0.875 $\mid$ 5.47 & 0.511 $\mid$ 2.49 & 0.651 $\mid$ 3.76 & 0.518 $\mid$ 2.62 \\
 & Heterosc. + Corr. & 0.543 $\mid$ 2.22 & 0.879 $\mid$ 5.39 & 0.872 $\mid$ 4.86 & 0.530 $\mid$ 2.37 & 0.726 $\mid$ 4.23 & 0.548 $\mid$ 1.75 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.580 $\mid$ 3.32 & 0.925 $\mid$ 7.49 & 0.877 $\mid$ 6.01 & 0.420 $\mid$ 2.02 & 0.330 $\mid$ 1.90 & 0.520 $\mid$ 2.77 \\
 & Heterosc. + Ind. & 0.559 $\mid$ 3.21 & 0.891 $\mid$ 7.67 & 0.878 $\mid$ 5.87 & 0.433 $\mid$ 1.92 & 0.278 $\mid$ 1.71 & 0.534 $\mid$ 1.96 \\
 & Homosc. + Corr. & 0.547 $\mid$ 2.86 & 0.916 $\mid$ 6.72 & 0.884 $\mid$ 5.75 & 0.422 $\mid$ 2.02 & 0.296 $\mid$ 2.04 & 0.511 $\mid$ 2.75 \\
 & Heterosc. + Corr. & 0.584 $\mid$ 3.12 & 0.900 $\mid$ 7.22 & 0.878 $\mid$ 5.12 & 0.428 $\mid$ 1.84 & 0.221 $\mid$ 1.84 & 0.555 $\mid$ 2.07 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.519 $\mid$ 2.58 & 0.881 $\mid$ 5.73 & 0.870 $\mid$ 5.43 & 0.502 $\mid$ 2.45 & 0.522 $\mid$ 2.92 & 0.515 $\mid$ 2.62 \\
 & Heterosc. + Ind. & 0.564 $\mid$ 2.63 & 0.870 $\mid$ 5.65 & 0.869 $\mid$ 4.86 & 0.532 $\mid$ 2.36 & 0.571 $\mid$ 3.04 & 0.540 $\mid$ 1.78 \\
 & Homosc. + Corr. & 0.482 $\mid$ 2.30 & 0.877 $\mid$ 5.52 & 0.878 $\mid$ 5.51 & 0.502 $\mid$ 2.43 & 0.577 $\mid$ 3.54 & 0.520 $\mid$ 2.67 \\
 & Heterosc. + Corr. & 0.521 $\mid$ 2.32 & 0.875 $\mid$ 5.36 & 0.863 $\mid$ 4.68 & 0.504 $\mid$ 2.36 & 0.635 $\mid$ 3.91 & 0.549 $\mid$ 1.79 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.496 $\mid$ 2.37 & 0.878 $\mid$ 5.51 & 0.866 $\mid$ 5.32 & 0.538 $\mid$ 2.65 & 0.597 $\mid$ 3.25 & 0.515 $\mid$ 2.61 \\
 & Heterosc. + Ind. & 0.543 $\mid$ 2.19 & 0.875 $\mid$ 5.38 & 0.863 $\mid$ 4.63 & 0.553 $\mid$ 2.48 & 0.680 $\mid$ 3.39 & 0.542 $\mid$ 1.80 \\
 & Homosc. + Corr. & 0.484 $\mid$ 2.29 & 0.884 $\mid$ 5.57 & 0.871 $\mid$ 5.39 & 0.529 $\mid$ 2.58 & 0.646 $\mid$ 3.72 & 0.519 $\mid$ 2.65 \\
 & Heterosc. + Corr. & 0.522 $\mid$ 2.25 & 0.871 $\mid$ 5.08 & 0.868 $\mid$ 4.72 & 0.536 $\mid$ 2.46 & 0.730 $\mid$ 4.27 & 0.551 $\mid$ 1.77 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.501 $\mid$ 2.38 & 0.887 $\mid$ 5.61 & 0.869 $\mid$ 5.37 & 0.511 $\mid$ 2.50 & 0.555 $\mid$ 2.83 & 0.518 $\mid$ 2.64 \\
 & Heterosc. + Ind. & 0.546 $\mid$ 2.10 & 0.867 $\mid$ 4.99 & 0.856 $\mid$ 4.49 & 0.531 $\mid$ 2.32 & 0.654 $\mid$ 3.01 & 0.548 $\mid$ 1.84 \\
 & Homosc. + Corr. & 0.486 $\mid$ 2.30 & 0.878 $\mid$ 5.47 & 0.866 $\mid$ 5.29 & 0.500 $\mid$ 2.42 & 0.584 $\mid$ 3.07 & 0.512 $\mid$ 2.61 \\
 & Heterosc. + Corr. & 0.512 $\mid$ 2.15 & 0.868 $\mid$ 5.03 & 0.862 $\mid$ 4.59 & 0.513 $\mid$ 2.32 & 0.690 $\mid$ 3.45 & 0.539 $\mid$ 1.72 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.526 $\mid$ 2.55 & 0.901 $\mid$ 5.97 & 0.875 $\mid$ 5.47 & 0.436 $\mid$ 2.09 & 0.431 $\mid$ 2.04 & 0.515 $\mid$ 2.73 \\
 & Heterosc. + Ind. & 0.577 $\mid$ 2.34 & 0.873 $\mid$ 5.95 & 0.874 $\mid$ 5.05 & 0.469 $\mid$ 1.99 & 0.498 $\mid$ 1.96 & 0.532 $\mid$ 1.92 \\
 & Homosc. + Corr. & 0.486 $\mid$ 2.31 & 0.902 $\mid$ 6.00 & 0.874 $\mid$ 5.50 & 0.423 $\mid$ 2.03 & 0.433 $\mid$ 2.04 & 0.507 $\mid$ 2.69 \\
 & Heterosc. + Corr. & 0.563 $\mid$ 2.23 & 0.880 $\mid$ 5.91 & 0.855 $\mid$ 4.58 & 0.437 $\mid$ 1.89 & 0.494 $\mid$ 1.88 & 0.564 $\mid$ 2.03 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.6 across propensity settings when $\rho=-1.0$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p6_rho_neg1}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.429 $\mid$ 2.32 & 0.827 $\mid$ 5.58 & 0.806 $\mid$ 5.32 & 0.459 $\mid$ 2.53 & 0.525 $\mid$ 3.13 & 0.442 $\mid$ 2.49 \\
 & Heterosc. + Ind. & 0.512 $\mid$ 2.25 & 0.841 $\mid$ 5.43 & 0.804 $\mid$ 4.48 & 0.489 $\mid$ 2.42 & 0.628 $\mid$ 3.34 & 0.500 $\mid$ 1.75 \\
 & Homosc. + Corr. & 0.434 $\mid$ 2.33 & 0.825 $\mid$ 5.52 & 0.805 $\mid$ 5.27 & 0.463 $\mid$ 2.54 & 0.593 $\mid$ 3.75 & 0.467 $\mid$ 2.65 \\
 & Heterosc. + Corr. & 0.483 $\mid$ 2.21 & 0.833 $\mid$ 5.07 & 0.821 $\mid$ 4.67 & 0.479 $\mid$ 2.41 & 0.694 $\mid$ 4.24 & 0.517 $\mid$ 1.78 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.517 $\mid$ 3.20 & 0.856 $\mid$ 6.79 & 0.835 $\mid$ 6.11 & 0.379 $\mid$ 2.06 & 0.311 $\mid$ 1.98 & 0.461 $\mid$ 2.73 \\
 & Heterosc. + Ind. & 0.535 $\mid$ 3.26 & 0.865 $\mid$ 8.14 & 0.834 $\mid$ 5.77 & 0.403 $\mid$ 1.94 & 0.267 $\mid$ 1.81 & 0.513 $\mid$ 2.13 \\
 & Homosc. + Corr. & 0.460 $\mid$ 2.67 & 0.849 $\mid$ 6.30 & 0.818 $\mid$ 5.59 & 0.369 $\mid$ 1.99 & 0.273 $\mid$ 2.02 & 0.467 $\mid$ 2.75 \\
 & Heterosc. + Corr. & 0.543 $\mid$ 3.01 & 0.865 $\mid$ 6.86 & 0.830 $\mid$ 5.09 & 0.379 $\mid$ 1.88 & 0.210 $\mid$ 1.91 & 0.512 $\mid$ 1.94 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.470 $\mid$ 2.62 & 0.845 $\mid$ 5.93 & 0.812 $\mid$ 5.42 & 0.446 $\mid$ 2.46 & 0.470 $\mid$ 2.89 & 0.456 $\mid$ 2.59 \\
 & Heterosc. + Ind. & 0.518 $\mid$ 2.61 & 0.835 $\mid$ 5.61 & 0.819 $\mid$ 4.78 & 0.483 $\mid$ 2.40 & 0.536 $\mid$ 3.07 & 0.520 $\mid$ 1.88 \\
 & Homosc. + Corr. & 0.423 $\mid$ 2.27 & 0.830 $\mid$ 5.62 & 0.815 $\mid$ 5.42 & 0.446 $\mid$ 2.43 & 0.529 $\mid$ 3.51 & 0.461 $\mid$ 2.62 \\
 & Heterosc. + Corr. & 0.498 $\mid$ 2.36 & 0.835 $\mid$ 5.11 & 0.825 $\mid$ 4.78 & 0.461 $\mid$ 2.36 & 0.587 $\mid$ 3.90 & 0.510 $\mid$ 1.82 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.436 $\mid$ 2.36 & 0.820 $\mid$ 5.46 & 0.811 $\mid$ 5.37 & 0.480 $\mid$ 2.66 & 0.542 $\mid$ 3.26 & 0.458 $\mid$ 2.58 \\
 & Heterosc. + Ind. & 0.501 $\mid$ 2.23 & 0.829 $\mid$ 5.04 & 0.810 $\mid$ 4.52 & 0.512 $\mid$ 2.52 & 0.644 $\mid$ 3.44 & 0.514 $\mid$ 1.80 \\
 & Homosc. + Corr. & 0.428 $\mid$ 2.29 & 0.821 $\mid$ 5.45 & 0.809 $\mid$ 5.32 & 0.469 $\mid$ 2.57 & 0.598 $\mid$ 3.76 & 0.458 $\mid$ 2.58 \\
 & Heterosc. + Corr. & 0.480 $\mid$ 2.26 & 0.833 $\mid$ 5.04 & 0.822 $\mid$ 4.68 & 0.487 $\mid$ 2.48 & 0.699 $\mid$ 4.32 & 0.509 $\mid$ 1.69 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.425 $\mid$ 2.28 & 0.826 $\mid$ 5.52 & 0.809 $\mid$ 5.33 & 0.455 $\mid$ 2.50 & 0.501 $\mid$ 2.88 & 0.452 $\mid$ 2.57 \\
 & Heterosc. + Ind. & 0.469 $\mid$ 2.05 & 0.828 $\mid$ 4.95 & 0.816 $\mid$ 4.58 & 0.488 $\mid$ 2.36 & 0.605 $\mid$ 3.02 & 0.505 $\mid$ 1.76 \\
 & Homosc. + Corr. & 0.434 $\mid$ 2.33 & 0.826 $\mid$ 5.54 & 0.807 $\mid$ 5.31 & 0.444 $\mid$ 2.42 & 0.513 $\mid$ 2.93 & 0.452 $\mid$ 2.56 \\
 & Heterosc. + Corr. & 0.468 $\mid$ 2.14 & 0.829 $\mid$ 4.92 & 0.819 $\mid$ 4.63 & 0.452 $\mid$ 2.33 & 0.654 $\mid$ 3.35 & 0.511 $\mid$ 1.73 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.449 $\mid$ 2.44 & 0.848 $\mid$ 5.95 & 0.807 $\mid$ 5.34 & 0.381 $\mid$ 2.08 & 0.379 $\mid$ 2.05 & 0.476 $\mid$ 2.78 \\
 & Heterosc. + Ind. & 0.540 $\mid$ 2.21 & 0.837 $\mid$ 5.54 & 0.829 $\mid$ 4.95 & 0.425 $\mid$ 1.97 & 0.458 $\mid$ 1.99 & 0.501 $\mid$ 1.83 \\
 & Homosc. + Corr. & 0.461 $\mid$ 2.51 & 0.833 $\mid$ 5.68 & 0.817 $\mid$ 5.44 & 0.369 $\mid$ 1.98 & 0.379 $\mid$ 2.01 & 0.453 $\mid$ 2.65 \\
 & Heterosc. + Corr. & 0.504 $\mid$ 2.20 & 0.824 $\mid$ 5.11 & 0.810 $\mid$ 4.70 & 0.384 $\mid$ 1.84 & 0.453 $\mid$ 1.86 & 0.529 $\mid$ 2.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.530 $\mid$ 2.12 & 0.913 $\mid$ 5.04 & 0.898 $\mid$ 4.79 & 0.517 $\mid$ 2.11 & 0.578 $\mid$ 2.67 & 0.494 $\mid$ 2.11 \\
 & Heterosc. + Ind. & 0.527 $\mid$ 1.76 & 0.878 $\mid$ 4.54 & 0.868 $\mid$ 3.93 & 0.520 $\mid$ 1.95 & 0.650 $\mid$ 2.80 & 0.500 $\mid$ 1.34 \\
 & Homosc. + Corr. & 0.504 $\mid$ 1.98 & 0.917 $\mid$ 5.07 & 0.904 $\mid$ 4.88 & 0.503 $\mid$ 2.02 & 0.627 $\mid$ 3.09 & 0.510 $\mid$ 2.18 \\
 & Heterosc. + Corr. & 0.539 $\mid$ 1.87 & 0.878 $\mid$ 4.28 & 0.863 $\mid$ 3.81 & 0.502 $\mid$ 1.91 & 0.705 $\mid$ 3.61 & 0.507 $\mid$ 1.27 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.553 $\mid$ 2.75 & 0.908 $\mid$ 5.97 & 0.896 $\mid$ 5.27 & 0.406 $\mid$ 1.62 & 0.296 $\mid$ 1.47 & 0.472 $\mid$ 2.13 \\
 & Heterosc. + Ind. & 0.571 $\mid$ 2.94 & 0.887 $\mid$ 6.17 & 0.878 $\mid$ 4.88 & 0.393 $\mid$ 1.52 & 0.249 $\mid$ 1.34 & 0.467 $\mid$ 1.42 \\
 & Homosc. + Corr. & 0.483 $\mid$ 2.06 & 0.909 $\mid$ 5.40 & 0.894 $\mid$ 4.90 & 0.409 $\mid$ 1.62 & 0.262 $\mid$ 1.63 & 0.491 $\mid$ 2.23 \\
 & Heterosc. + Corr. & 0.565 $\mid$ 2.32 & 0.885 $\mid$ 5.40 & 0.870 $\mid$ 4.17 & 0.408 $\mid$ 1.52 & 0.199 $\mid$ 1.46 & 0.494 $\mid$ 1.44 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.521 $\mid$ 2.12 & 0.915 $\mid$ 5.21 & 0.901 $\mid$ 4.87 & 0.479 $\mid$ 1.92 & 0.459 $\mid$ 2.24 & 0.501 $\mid$ 2.15 \\
 & Heterosc. + Ind. & 0.558 $\mid$ 2.08 & 0.865 $\mid$ 4.47 & 0.878 $\mid$ 4.15 & 0.484 $\mid$ 1.86 & 0.452 $\mid$ 2.29 & 0.491 $\mid$ 1.31 \\
 & Homosc. + Corr. & 0.497 $\mid$ 1.97 & 0.910 $\mid$ 5.03 & 0.900 $\mid$ 4.86 & 0.483 $\mid$ 1.92 & 0.496 $\mid$ 2.75 & 0.498 $\mid$ 2.15 \\
 & Heterosc. + Corr. & 0.522 $\mid$ 1.95 & 0.868 $\mid$ 4.24 & 0.879 $\mid$ 4.10 & 0.478 $\mid$ 1.86 & 0.504 $\mid$ 3.04 & 0.501 $\mid$ 1.28 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.516 $\mid$ 2.03 & 0.906 $\mid$ 4.90 & 0.897 $\mid$ 4.78 & 0.521 $\mid$ 2.10 & 0.575 $\mid$ 2.63 & 0.487 $\mid$ 2.06 \\
 & Heterosc. + Ind. & 0.520 $\mid$ 1.76 & 0.867 $\mid$ 4.19 & 0.863 $\mid$ 3.81 & 0.523 $\mid$ 2.00 & 0.658 $\mid$ 2.86 & 0.491 $\mid$ 1.29 \\
 & Homosc. + Corr. & 0.518 $\mid$ 2.04 & 0.912 $\mid$ 4.97 & 0.896 $\mid$ 4.78 & 0.511 $\mid$ 2.05 & 0.621 $\mid$ 3.03 & 0.492 $\mid$ 2.09 \\
 & Heterosc. + Corr. & 0.528 $\mid$ 1.91 & 0.869 $\mid$ 4.15 & 0.875 $\mid$ 3.99 & 0.515 $\mid$ 1.97 & 0.716 $\mid$ 3.62 & 0.498 $\mid$ 1.22 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.512 $\mid$ 2.01 & 0.902 $\mid$ 4.79 & 0.904 $\mid$ 4.84 & 0.491 $\mid$ 1.97 & 0.534 $\mid$ 2.24 & 0.497 $\mid$ 2.13 \\
 & Heterosc. + Ind. & 0.548 $\mid$ 1.74 & 0.868 $\mid$ 4.28 & 0.870 $\mid$ 3.90 & 0.507 $\mid$ 1.88 & 0.620 $\mid$ 2.42 & 0.499 $\mid$ 1.32 \\
 & Homosc. + Corr. & 0.514 $\mid$ 2.02 & 0.897 $\mid$ 4.76 & 0.893 $\mid$ 4.71 & 0.474 $\mid$ 1.89 & 0.566 $\mid$ 2.43 & 0.489 $\mid$ 2.09 \\
 & Heterosc. + Corr. & 0.537 $\mid$ 1.81 & 0.858 $\mid$ 3.91 & 0.872 $\mid$ 3.99 & 0.491 $\mid$ 1.85 & 0.668 $\mid$ 2.81 & 0.482 $\mid$ 1.16 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.514 $\mid$ 2.06 & 0.917 $\mid$ 5.26 & 0.896 $\mid$ 4.77 & 0.430 $\mid$ 1.71 & 0.423 $\mid$ 1.63 & 0.464 $\mid$ 2.07 \\
 & Heterosc. + Ind. & 0.551 $\mid$ 1.68 & 0.886 $\mid$ 5.03 & 0.880 $\mid$ 4.16 & 0.445 $\mid$ 1.57 & 0.478 $\mid$ 1.56 & 0.500 $\mid$ 1.49 \\
 & Homosc. + Corr. & 0.558 $\mid$ 2.28 & 0.900 $\mid$ 4.89 & 0.907 $\mid$ 4.95 & 0.411 $\mid$ 1.63 & 0.422 $\mid$ 1.62 & 0.471 $\mid$ 2.13 \\
 & Heterosc. + Corr. & 0.589 $\mid$ 1.90 & 0.862 $\mid$ 4.43 & 0.889 $\mid$ 4.49 & 0.419 $\mid$ 1.52 & 0.457 $\mid$ 1.49 & 0.485 $\mid$ 1.34 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.5 across propensity settings when $\rho=-0.5$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p5_rho_neg05}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.439 $\mid$ 2.07 & 0.834 $\mid$ 4.93 & 0.822 $\mid$ 4.78 & 0.433 $\mid$ 2.07 & 0.501 $\mid$ 2.65 & 0.426 $\mid$ 2.10 \\
 & Heterosc. + Ind. & 0.475 $\mid$ 1.80 & 0.823 $\mid$ 4.36 & 0.809 $\mid$ 3.91 & 0.453 $\mid$ 1.94 & 0.596 $\mid$ 2.81 & 0.449 $\mid$ 1.30 \\
 & Homosc. + Corr. & 0.414 $\mid$ 1.92 & 0.837 $\mid$ 4.92 & 0.821 $\mid$ 4.77 & 0.417 $\mid$ 1.96 & 0.560 $\mid$ 3.11 & 0.421 $\mid$ 2.07 \\
 & Heterosc. + Corr. & 0.445 $\mid$ 1.83 & 0.824 $\mid$ 4.27 & 0.798 $\mid$ 3.79 & 0.432 $\mid$ 1.93 & 0.656 $\mid$ 3.63 & 0.453 $\mid$ 1.21 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.481 $\mid$ 2.63 & 0.881 $\mid$ 6.46 & 0.838 $\mid$ 5.34 & 0.346 $\mid$ 1.63 & 0.264 $\mid$ 1.50 & 0.421 $\mid$ 2.17 \\
 & Heterosc. + Ind. & 0.499 $\mid$ 2.74 & 0.861 $\mid$ 6.31 & 0.838 $\mid$ 5.04 & 0.345 $\mid$ 1.49 & 0.220 $\mid$ 1.35 & 0.443 $\mid$ 1.43 \\
 & Homosc. + Corr. & 0.467 $\mid$ 2.34 & 0.873 $\mid$ 5.78 & 0.822 $\mid$ 4.91 & 0.342 $\mid$ 1.60 & 0.232 $\mid$ 1.61 & 0.404 $\mid$ 2.09 \\
 & Heterosc. + Corr. & 0.518 $\mid$ 2.41 & 0.849 $\mid$ 5.25 & 0.844 $\mid$ 4.73 & 0.343 $\mid$ 1.47 & 0.172 $\mid$ 1.47 & 0.459 $\mid$ 1.47 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.439 $\mid$ 2.11 & 0.836 $\mid$ 5.05 & 0.824 $\mid$ 4.83 & 0.412 $\mid$ 1.95 & 0.405 $\mid$ 2.25 & 0.423 $\mid$ 2.08 \\
 & Heterosc. + Ind. & 0.462 $\mid$ 1.99 & 0.817 $\mid$ 4.46 & 0.815 $\mid$ 4.04 & 0.424 $\mid$ 1.84 & 0.408 $\mid$ 2.31 & 0.445 $\mid$ 1.26 \\
 & Homosc. + Corr. & 0.425 $\mid$ 1.99 & 0.835 $\mid$ 4.96 & 0.838 $\mid$ 4.98 & 0.412 $\mid$ 1.94 & 0.449 $\mid$ 2.76 & 0.439 $\mid$ 2.19 \\
 & Heterosc. + Corr. & 0.464 $\mid$ 1.94 & 0.821 $\mid$ 4.23 & 0.820 $\mid$ 4.12 & 0.408 $\mid$ 1.88 & 0.459 $\mid$ 3.03 & 0.454 $\mid$ 1.24 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.420 $\mid$ 1.95 & 0.834 $\mid$ 4.90 & 0.812 $\mid$ 4.65 & 0.438 $\mid$ 2.08 & 0.497 $\mid$ 2.61 & 0.426 $\mid$ 2.11 \\
 & Heterosc. + Ind. & 0.451 $\mid$ 1.77 & 0.811 $\mid$ 4.08 & 0.814 $\mid$ 3.94 & 0.464 $\mid$ 2.00 & 0.597 $\mid$ 2.85 & 0.446 $\mid$ 1.26 \\
 & Homosc. + Corr. & 0.425 $\mid$ 1.97 & 0.842 $\mid$ 4.98 & 0.821 $\mid$ 4.77 & 0.438 $\mid$ 2.07 & 0.551 $\mid$ 3.04 & 0.425 $\mid$ 2.11 \\
 & Heterosc. + Corr. & 0.467 $\mid$ 1.91 & 0.825 $\mid$ 4.27 & 0.817 $\mid$ 4.01 & 0.442 $\mid$ 1.98 & 0.661 $\mid$ 3.61 & 0.455 $\mid$ 1.22 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.425 $\mid$ 1.97 & 0.833 $\mid$ 4.88 & 0.818 $\mid$ 4.71 & 0.417 $\mid$ 1.98 & 0.466 $\mid$ 2.29 & 0.429 $\mid$ 2.13 \\
 & Heterosc. + Ind. & 0.467 $\mid$ 1.71 & 0.823 $\mid$ 4.25 & 0.821 $\mid$ 4.03 & 0.439 $\mid$ 1.85 & 0.570 $\mid$ 2.44 & 0.456 $\mid$ 1.31 \\
 & Homosc. + Corr. & 0.418 $\mid$ 1.94 & 0.834 $\mid$ 4.88 & 0.825 $\mid$ 4.81 & 0.404 $\mid$ 1.90 & 0.484 $\mid$ 2.41 & 0.424 $\mid$ 2.10 \\
 & Heterosc. + Corr. & 0.484 $\mid$ 1.86 & 0.822 $\mid$ 4.17 & 0.809 $\mid$ 3.91 & 0.417 $\mid$ 1.84 & 0.618 $\mid$ 2.81 & 0.448 $\mid$ 1.19 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.438 $\mid$ 2.05 & 0.851 $\mid$ 5.21 & 0.827 $\mid$ 4.87 & 0.356 $\mid$ 1.67 & 0.352 $\mid$ 1.62 & 0.434 $\mid$ 2.24 \\
 & Heterosc. + Ind. & 0.506 $\mid$ 1.81 & 0.846 $\mid$ 5.03 & 0.804 $\mid$ 3.87 & 0.383 $\mid$ 1.55 & 0.417 $\mid$ 1.56 & 0.450 $\mid$ 1.42 \\
 & Homosc. + Corr. & 0.444 $\mid$ 2.08 & 0.849 $\mid$ 5.14 & 0.821 $\mid$ 4.76 & 0.347 $\mid$ 1.63 & 0.352 $\mid$ 1.62 & 0.419 $\mid$ 2.16 \\
 & Heterosc. + Corr. & 0.474 $\mid$ 1.72 & 0.829 $\mid$ 4.70 & 0.809 $\mid$ 3.92 & 0.357 $\mid$ 1.53 & 0.402 $\mid$ 1.49 & 0.462 $\mid$ 1.41 \\
\bottomrule
\end{tabular}%
}
\end{table}

\begin{table}[H]
\centering
\caption{Mean realized coverage and mean interval length for target coverage 0.5 across propensity settings when $\rho=-1.0$. Entries are coverage $\mid$ length.}
\label{tab:cp_ite_target_0p5_rho_neg1}
\scriptsize
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccccc}
\toprule
Propensity & Scenario & Nest-Inexact & Nest-Exact & Naive & DR & IPW & Split-Pair \\
\midrule
beta & Homosc. + Ind. & 0.370 $\mid$ 1.98 & 0.773 $\mid$ 4.93 & 0.763 $\mid$ 4.83 & 0.377 $\mid$ 2.03 & 0.439 $\mid$ 2.56 & 0.354 $\mid$ 1.96 \\
 & Heterosc. + Ind. & 0.420 $\mid$ 1.76 & 0.780 $\mid$ 4.24 & 0.769 $\mid$ 3.95 & 0.395 $\mid$ 1.92 & 0.548 $\mid$ 2.79 & 0.410 $\mid$ 1.25 \\
 & Homosc. + Corr. & 0.367 $\mid$ 1.93 & 0.776 $\mid$ 4.94 & 0.762 $\mid$ 4.81 & 0.378 $\mid$ 2.02 & 0.503 $\mid$ 3.07 & 0.383 $\mid$ 2.12 \\
 & Heterosc. + Corr. & 0.410 $\mid$ 1.85 & 0.773 $\mid$ 4.03 & 0.776 $\mid$ 4.08 & 0.386 $\mid$ 1.93 & 0.619 $\mid$ 3.60 & 0.427 $\mid$ 1.24 \\
\midrule
const = 0.1 & Homosc. + Ind. & 0.468 $\mid$ 2.84 & 0.781 $\mid$ 5.60 & 0.792 $\mid$ 5.45 & 0.310 $\mid$ 1.66 & 0.249 $\mid$ 1.57 & 0.366 $\mid$ 2.11 \\
 & Heterosc. + Ind. & 0.497 $\mid$ 2.93 & 0.819 $\mid$ 6.03 & 0.792 $\mid$ 4.82 & 0.324 $\mid$ 1.52 & 0.207 $\mid$ 1.39 & 0.418 $\mid$ 1.53 \\
 & Homosc. + Corr. & 0.431 $\mid$ 2.43 & 0.803 $\mid$ 5.55 & 0.773 $\mid$ 5.01 & 0.296 $\mid$ 1.57 & 0.211 $\mid$ 1.58 & 0.375 $\mid$ 2.17 \\
 & Heterosc. + Corr. & 0.454 $\mid$ 2.29 & 0.810 $\mid$ 5.36 & 0.786 $\mid$ 4.46 & 0.303 $\mid$ 1.50 & 0.157 $\mid$ 1.49 & 0.432 $\mid$ 1.45 \\
\midrule
const = 0.3 & Homosc. + Ind. & 0.391 $\mid$ 2.13 & 0.776 $\mid$ 5.04 & 0.759 $\mid$ 4.78 & 0.363 $\mid$ 1.95 & 0.367 $\mid$ 2.25 & 0.374 $\mid$ 2.07 \\
 & Heterosc. + Ind. & 0.421 $\mid$ 1.92 & 0.777 $\mid$ 4.41 & 0.772 $\mid$ 4.03 & 0.387 $\mid$ 1.90 & 0.372 $\mid$ 2.33 & 0.409 $\mid$ 1.25 \\
 & Homosc. + Corr. & 0.379 $\mid$ 2.01 & 0.785 $\mid$ 5.07 & 0.761 $\mid$ 4.80 & 0.366 $\mid$ 1.95 & 0.410 $\mid$ 2.72 & 0.386 $\mid$ 2.15 \\
 & Heterosc. + Corr. & 0.414 $\mid$ 1.93 & 0.789 $\mid$ 4.32 & 0.766 $\mid$ 3.94 & 0.378 $\mid$ 1.89 & 0.401 $\mid$ 2.95 & 0.409 $\mid$ 1.19 \\
\midrule
const = 0.5 & Homosc. + Ind. & 0.375 $\mid$ 1.99 & 0.773 $\mid$ 4.92 & 0.758 $\mid$ 4.75 & 0.396 $\mid$ 2.15 & 0.454 $\mid$ 2.66 & 0.371 $\mid$ 2.05 \\
 & Heterosc. + Ind. & 0.417 $\mid$ 1.77 & 0.791 $\mid$ 4.37 & 0.761 $\mid$ 3.88 & 0.423 $\mid$ 2.01 & 0.571 $\mid$ 2.91 & 0.417 $\mid$ 1.24 \\
 & Homosc. + Corr. & 0.380 $\mid$ 2.00 & 0.772 $\mid$ 4.90 & 0.768 $\mid$ 4.86 & 0.386 $\mid$ 2.06 & 0.519 $\mid$ 3.17 & 0.367 $\mid$ 2.02 \\
 & Heterosc. + Corr. & 0.416 $\mid$ 1.88 & 0.769 $\mid$ 3.98 & 0.751 $\mid$ 3.84 & 0.395 $\mid$ 1.99 & 0.629 $\mid$ 3.69 & 0.411 $\mid$ 1.14 \\
\midrule
const = 0.7 & Homosc. + Ind. & 0.377 $\mid$ 2.00 & 0.765 $\mid$ 4.81 & 0.760 $\mid$ 4.77 & 0.368 $\mid$ 1.98 & 0.414 $\mid$ 2.31 & 0.367 $\mid$ 2.04 \\
 & Heterosc. + Ind. & 0.418 $\mid$ 1.71 & 0.774 $\mid$ 4.08 & 0.762 $\mid$ 3.86 & 0.399 $\mid$ 1.87 & 0.532 $\mid$ 2.49 & 0.415 $\mid$ 1.26 \\
 & Homosc. + Corr. & 0.371 $\mid$ 1.95 & 0.762 $\mid$ 4.79 & 0.769 $\mid$ 4.87 & 0.363 $\mid$ 1.93 & 0.424 $\mid$ 2.33 & 0.369 $\mid$ 2.04 \\
 & Heterosc. + Corr. & 0.404 $\mid$ 1.81 & 0.783 $\mid$ 4.19 & 0.758 $\mid$ 3.86 & 0.373 $\mid$ 1.87 & 0.579 $\mid$ 2.70 & 0.419 $\mid$ 1.20 \\
\midrule
const = 0.9 & Homosc. + Ind. & 0.385 $\mid$ 2.05 & 0.784 $\mid$ 5.06 & 0.743 $\mid$ 4.62 & 0.306 $\mid$ 1.64 & 0.302 $\mid$ 1.59 & 0.382 $\mid$ 2.17 \\
 & Heterosc. + Ind. & 0.415 $\mid$ 1.57 & 0.788 $\mid$ 4.56 & 0.781 $\mid$ 4.16 & 0.341 $\mid$ 1.54 & 0.371 $\mid$ 1.53 & 0.430 $\mid$ 1.40 \\
 & Homosc. + Corr. & 0.383 $\mid$ 2.04 & 0.790 $\mid$ 5.14 & 0.785 $\mid$ 5.08 & 0.298 $\mid$ 1.58 & 0.309 $\mid$ 1.61 & 0.376 $\mid$ 2.16 \\
 & Heterosc. + Corr. & 0.428 $\mid$ 1.75 & 0.775 $\mid$ 4.28 & 0.770 $\mid$ 4.06 & 0.311 $\mid$ 1.46 & 0.361 $\mid$ 1.45 & 0.430 $\mid$ 1.38 \\
\bottomrule
\end{tabular}
